Representation of binary classification trees with binary features by quantum circuits

We propose a quantum representation of binary classification trees with binary features based on a probabilistic approach. By using the quantum computer as a processor for probability distributions, a probabilistic traversal of the decision tree can be realized via measurements of a quantum circuit. We describe how tree inductions and the prediction of class labels of query data can be integrated into this framework. An on-demand sampling method enables predictions with a constant number of classical memory slots, independent of the tree depth. We experimentally study our approach using both a quantum computing simulator and actual IBM quantum hardware. To our knowledge, this is the first realization of a decision tree classifier on a quantum device.

==> fig_backend.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}
%
\newcommand{\qubit}[3]{%
%\node[draw=colorA#1,fill=colorB#1,very thick,circle,minimum width=.5cm,inner sep=0pt,outer sep=0pt,font=\small] (Q#1) at ($(.6*#2,.6*#3)$) {\color{white}#1};
\node[draw,fill=white,rounded corners=.1cm,minimum width=.4cm,minimum height=.4cm,inner sep=0pt,outer sep=0pt,font=\small] (Q#1) at ($(.55*#2,.55*#3)$) {};
\node[inner sep=0pt,outer sep=0pt,font=\small] at ($(Q#1)+(0,0)$) {#1};}
\newcommand{\connection}[2]{\draw[very thick] (Q#1) -- (Q#2);}
%
\qubit{0}{0}{3}
\qubit{1}{1}{3}
\qubit{2}{1}{2}
\qubit{3}{1}{1}
\qubit{4}{2}{3}
\qubit{5}{2}{1}
\qubit{6}{3}{4}
\qubit{7}{3}{3}
\qubit{8}{3}{1}
\qubit{9}{3}{0}
\qubit{10}{4}{3}
\qubit{11}{4}{1}
\qubit{12}{5}{3}
\qubit{13}{5}{2}
\qubit{14}{5}{1}
\qubit{15}{6}{3}
\qubit{16}{6}{1}
\qubit{17}{7}{4}
\qubit{18}{7}{3}
\qubit{19}{7}{1}
\qubit{20}{7}{0}
\qubit{21}{8}{3}
\qubit{22}{8}{1}
\qubit{23}{9}{3}
\qubit{24}{9}{2}
\qubit{25}{9}{1}
\qubit{26}{10}{1}
\connection{0}{1}
\connection{1}{2}
\connection{1}{4}
\connection{2}{3}
\connection{3}{5}
\connection{4}{7}
\connection{5}{8}
\connection{6}{7}
\connection{7}{10}
\connection{8}{9}
\connection{8}{11}
\connection{10}{12}
\connection{11}{14}
\connection{12}{13}
\connection{12}{15}
\connection{13}{14}
\connection{14}{16}
\connection{15}{18}
\connection{16}{19}
\connection{17}{18}
\connection{18}{21}
\connection{19}{20}
\connection{19}{22}
\connection{21}{23}
\connection{22}{25}
\connection{23}{24}
\connection{24}{25}
\connection{25}{26}
%
\end{tikzpicture}
\end{document}

==> fig_decomposition-mcswap.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}
% mcswap
\coordinate (q0) at (0,0);
\coordinate (qd) at (0,-.5);
\coordinate (qc) at (0,-1);
\coordinate (q1) at (0,-1.5);
\coordinate (q2) at (0,-2);
%
\node[anchor=east] at ($(q0)+(-.25,0)$) {$\ket{q'_1}$};
\node[anchor=east,xshift=-.25cm,yshift=.1cm] at ($(qd)+(-.25,0)$) {$\vdots$};
\node[anchor=east] at ($(qc)+(-.25,0)$) {$\ket{q'_v}$};
\node[anchor=east] at ($(q1)+(-.25,0)$) {$\ket{q_1}$};
\node[anchor=east] at ($(q2)+(-.25,0)$) {$\ket{q_2}$};
%
\draw[thick] ($(q0)+(-.25,0)$) -- ($(q0)+(1.25,0)$);
\draw[thick] ($(qc)+(-.25,0)$) -- ($(qc)+(1.25,0)$);
\draw[thick] ($(q1)+(-.25,0)$) -- ($(q1)+(1.25,0)$);
\draw[thick] ($(q2)+(-.25,0)$) -- ($(q2)+(1.25,0)$);
% cswap
\draw[thick]  ($(q0)+(.5,0)$) -- ($(q0)+(.5,-.2)$);
\draw[thick]  ($(qc)+(.5,0)$) -- ($(qc)+(.5,.2)$);
\draw[thick,dotted]  ($(q0)+(.5,-.2)$) -- ($(qc)+(.5,.2)$);
\draw[thick]  ($(qc)+(.5,0)$) -- ($(q2)+(.5,0)$);
\node[draw,thick,fill=black,circle,minimum width=.125cm,minimum height=.125cm,inner sep=0pt] at ($(q0)+(.5,0)$) {};
\node[draw,thick,fill=black,circle,minimum width=.125cm,minimum height=.125cm,inner sep=0pt] at ($(qc)+(.5,0)$) {};
\coordinate (swap) at ($(q1)+(.5,0)$);
\draw[thick] ($(swap)-(.15,.15)$) -- ($(swap)+(.15,.15)$);
\draw[thick] ($(swap)-(.15,-.15)$) -- ($(swap)+(.15,-.15)$);
\coordinate (swap) at ($(q2)+(.5,0)$);
\draw[thick] ($(swap)-(.15,.15)$) -- ($(swap)+(.15,.15)$);
\draw[thick] ($(swap)-(.15,-.15)$) -- ($(swap)+(.15,-.15)$);
% =
\node[] at ($.5*(q0)+.5*(q2)+(1.75,0)$){$=$};
% decomposition
\coordinate (q0) at ($(q0)+(2.5,0)$);
\coordinate (qd) at ($(qd)+(2.5,0)$);
\coordinate (qc) at ($(qc)+(2.5,0)$);
\coordinate (q1) at ($(q1)+(2.5,0)$);
\coordinate (q2) at ($(q2)+(2.5,0)$);;
%
\draw[thick] ($(q0)+(-.25,0)$) -- ($(q0)+(2.25,0)$);
\draw[thick] ($(qc)+(-.25,0)$) -- ($(qc)+(2.25,0)$);
\draw[thick] ($(q1)+(-.25,0)$) -- ($(q1)+(2.25,0)$);
\draw[thick] ($(q2)+(-.25,0)$) -- ($(q2)+(2.25,0)$);
% cnot
\draw[thick]  ($(q1)+(.5,0)$) --  ($(q2)+(.5,0)$);
\node[draw,thick,fill=black,circle,minimum width=.125cm,minimum height=.125cm,inner sep=0pt] at ($(q2)+(.5,0)$) {};
\node[draw,thick,fill=white,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q1)+(.5,0)$) {$X$};
% mcnot
\draw[thick]  ($(q0)+(1,0)$) -- ($(q0)+(1,-.2)$);
\draw[thick]  ($(qc)+(1,0)$) -- ($(qc)+(1,.2)$);
\draw[thick,dotted]  ($(q0)+(1,-.2)$) -- ($(qc)+(1,.2)$);
\draw[thick]  ($(qc)+(1,0)$) -- ($(q2)+(1,0)$);
\node[draw,thick,fill=black,circle,minimum width=.125cm,minimum height=.125cm,inner sep=0pt] at ($(q0)+(1,0)$) {};
\node[draw,thick,fill=black,circle,minimum width=.125cm,minimum height=.125cm,inner sep=0pt] at ($(qc)+(1,0)$) {};
\node[draw,thick,fill=black,circle,minimum width=.125cm,minimum height=.125cm,inner sep=0pt] at ($(q1)+(1,0)$) {};
\node[draw,thick,fill=white,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q2)+(1,0)$) {$X$};
% cnot
\draw[thick]  ($(q1)+(1.5,0)$) --  ($(q2)+(1.5,0)$);
\node[draw,thick,fill=black,circle,minimum width=.125cm,minimum height=.125cm,inner sep=0pt] at ($(q2)+(1.5,0)$) {};
\node[draw,thick,fill=white,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q1)+(1.5,0)$) {$X$};
\end{tikzpicture}
\end{document}

==> fig_experiments-board-sim-1.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}%experiment_simulator.ipynb
\tttboard%
{\tttO}{}{\tttX}%
{\tttX}{\tttX}{\tttX}%
{}{\tttO}{\tttO}%
{(0,0)}{}{}
%
\node[anchor=south,font=\small] (y) at ($(boardcenter)+(0,.75)$)  {$y_1 = 1$};
\node[anchor=north,font=\small] (phat) at ($(boardcenter)+(0,-.75)$)  {$\hat{p}(y_1=1) = \num{0.896}$};
%\node[anchor=north,font=\small,align=center] (cnu) at ($(phat.south)$)  {$\bar{x}_{0}=1$, $\bar{x}_{1}=0$ \\ $\bar{x}_{2}=1$, $\bar{x}_{3}=1$};
\node[anchor=north,font=\small,align=center] (cnu) at ($(phat.south)$)  {$\bar{x}_{0}\bar{x}_{1}\bar{x}_{2}\bar{x}_{3}= 1 1 1 1$};
%---------------- idx = 3 ----------------
%x:  [0 1 0 1 0 1 0 1 1 0 0 1 1 0 1]
%x3: [1 2 0 0 0 0 2 1 1]
%y:  True
%y^: True
%p^: [0.10446011 0.89553989]
%_____
%|O X|
%|XXX|
%| OO|
%`````
%prediction details:
%predict_proba: depth=0, split_index=14
%predict_proba: x[14]==1 split
%predict_proba: depth=1, split_index=1
%predict_proba: x[1]==1 split
%predict_proba: depth=2, split_index=7
%predict_proba: x[7]==1 split
%predict_proba: depth=3, split_index=3
%predict_proba: x[3]==1 split
%predict_proba: depth=4, split_index=None
%predict_proba: prediction=[[0.10446010869702281], [0.8955398913029772]]
\end{tikzpicture}
\end{document}

==> fig_experiments-board-sim-2.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}%experiment_simulator.ipynb
\tttboard%
{}{\tttO}{\tttX}%
{}{\tttO}{\tttX}%
{\tttX}{\tttO}{}%
{(0,0)}{}{}
%
\node[anchor=south,font=\small] (y) at ($(boardcenter)+(0,.75)$)  {$y_1 = 0$};
\node[anchor=north,font=\small] (phat) at ($(boardcenter)+(0,-.75)$)  {$\hat{p}(y_1=0) = \num{0.301}$};
%\node[anchor=north,font=\small,align=center] (cnu) at ($(phat.south)$)  {$\bar{x}_{0}=0$, $\bar{x}_{1}=0$ \\ $\bar{x}_{2}=0$, $\bar{x}_{3}=0$};
\node[anchor=north,font=\small,align=center] (cnu) at ($(phat.south)$)  {$\bar{x}_{0}\bar{x}_{1}\bar{x}_{2}\bar{x}_{3}= 1 1 0 0$};
%---------------- idx = 1 ----------------
%x:  [0 1 1 1 1 1 0 0 0 0 0 1 0 0 1]
%x3: [2 1 0 2 1 0 0 1 2]
%y:  False
%y^: True
%p^: [0.30070203 0.69929797]
%_____
%| OX|
%| OX|
%|XO |
%`````
%prediction details:
%predict_proba: depth=0, split_index=14
%predict_proba: x[14]==1 split
%predict_proba: depth=1, split_index=1
%predict_proba: x[1]==1 split
%predict_proba: depth=2, split_index=7
%predict_proba: x[7]==0 split
%predict_proba: depth=3, split_index=8
%predict_proba: x[8]==0 split
%predict_proba: depth=4, split_index=None
%predict_proba: prediction=[[0.30070203372656873], [0.6992979662734313]]
\end{tikzpicture}
\end{document}

==> fig_experiments-board-sim-3.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}%experiment_simulator.ipynb
\tttboard%
{\tttX}{\tttO}{\tttO}%
{\tttX}{\tttO}{\tttX}%
{}{\tttO}{\tttX}%
{(0,0)}{}{}
%
\node[anchor=south,font=\small] (y) at ($(boardcenter)+(0,.75)$)  {$y_1 = 0$};
\node[anchor=north,font=\small] (phat) at ($(boardcenter)+(0,-.75)$)  {$\hat{p}(y_1=0) = \num{0.611}$};
%\node[anchor=north,font=\small,align=center] (cnu) at ($(phat.south)$)  {$\bar{x}_{0}=0$, $\bar{x}_{1}=0$ \\ $\bar{x}_{2}=1$, $\bar{x}_{3}=0$};
\node[anchor=north,font=\small,align=center] (cnu) at ($(phat.south)$)  {$\bar{x}_{0}\bar{x}_{1}\bar{x}_{2}\bar{x}_{3}= 0 0 1 0$};
%---------------- idx = 5 ----------------
%x:  [0 0 0 1 0 1 1 1 1 0 0 1 0 1 0]
%x3: [0 1 1 0 1 0 2 1 0]
%y:  False
%y^: False
%p^: [0.61107866 0.38892134]
%_____
%|XOO|
%|XOX|
%| OX|
%`````
%prediction details:
%predict_proba: depth=0, split_index=14
%predict_proba: x[14]==0 split
%predict_proba: depth=1, split_index=9
%predict_proba: x[9]==0 split
%predict_proba: depth=2, split_index=5
%predict_proba: x[5]==1 split
%predict_proba: depth=3, split_index=0
%predict_proba: x[0]==0 split
%predict_proba: depth=4, split_index=None
%predict_proba: prediction=[[0.6110786558863393], [0.3889213441136608]]
\end{tikzpicture}
\end{document}

==> fig_experiments-board-sim-4.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}%experiment_simulator.ipynb
\tttboard%
{\tttX}{\tttO}{\tttO}%
{\tttX}{\tttX}{\tttX}%
{\tttX}{\tttX}{\tttO}%
{(0,0)}{}{}
%
\node[anchor=south,font=\small] (y) at ($(boardcenter)+(0,.75)$)  {$y_1 = 1$};
\node[anchor=north,font=\small] (phat) at ($(boardcenter)+(0,-.75)$)  {$\hat{p}(y_1=1) = \num{0.395}$};
%\node[anchor=north,font=\small,align=center] (cnu) at ($(phat.south)$)  {$\bar{x}_{0}=0$, $\bar{x}_{1}=0$ \\ $\bar{x}_{2}=1$, $\bar{x}_{3}=0$};
\node[anchor=north,font=\small,align=center] (cnu) at ($(phat.south)$)  {$\bar{x}_{0}\bar{x}_{1}\bar{x}_{2}\bar{x}_{3}= 0 1 0 0$};
%---------------- idx = 32 ----------------
%x:  [0 0 0 1 0 1 1 0 1 1 0 1 0 0 0]
%x3: [0 1 1 0 0 0 0 1 1]
%y:  True
%y^: False
%p^: [0.60547966 0.39452034]
%_____
%|XOO|
%|XXX|
%|XOO|
%`````
%prediction details:
%predict_proba: depth=0, split_index=14
%predict_proba: x[14]==0 split
%predict_proba: depth=1, split_index=9
%predict_proba: x[9]==1 split
%predict_proba: depth=2, split_index=13
%predict_proba: x[13]==0 split
%predict_proba: depth=3, split_index=0
%predict_proba: x[0]==0 split
%predict_proba: depth=4, split_index=None
%predict_proba: prediction=[[0.6054796588421768], [0.39452034115782325]]
\end{tikzpicture}
\end{document}

==> fig_experiments-board-sim-q1.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}%experiment_backend-4_ibmq_ehningen
%
\tttboard%
{\tttO}{\tttO}{\tttX}%
{\tttX}{\tttX}{}%
{\tttX}{}{\tttO}%
{(0,0)}{boardcol1}{}
%
\coordinate (c1) at (boardcenter);
\node[anchor=south,font=\small] (y1) at ($(c1)+(0,.75)$)  {$y_1 = 1$};
\node[anchor=north,font=\small,boardcol1] (p1) at ($(c1)+(0,-.75)$)  {$p^q = \num{0.5}$};
%
\tttboard%
{\tttO}{\tttX}{\tttO}%
{\tttX}{\tttX}{\tttO}%
{\tttX}{}{\tttO}%
{(2,0)}{boardcol2}{}
%
\coordinate (c2) at (boardcenter);
\node[anchor=south,font=\small] (y2) at ($(c2)+(0,.75)$)  {$y_1 = 0$};
\node[anchor=north,font=\small,boardcol2] (p2) at ($(c2)+(0,-.75)$)  {$p^q = \num{0.5}$};
%
\tttboard%
{\tttO}{\tttO}{\tttX}%
{\tttX}{\tttX}{}%
{\tttX}{}{\tttO}%
{(4,0)}{boardcol1,opacity=.5}{draw=none}
\tttboard%
{\tttO}{\tttX}{\tttO}%
{\tttX}{\tttX}{\tttO}%
{\tttX}{}{\tttO}%
{(4,0)}{boardcol2,opacity=.5}{draw=none}
\tttboard%
{}{}{}%
{}{}{}%
{}{}{}%
{(4,0)}{draw=none}{}
%
\coordinate (c3) at (boardcenter);
\node[anchor=south,font=\small] at ($(c3)+(0,.75)+(0,.35)$)  {$p(y_1=1) = \num{0.532}$};
\coordinate (p3) at ($(c3)+(0,-.75)$);
%
\node[anchor=north,font=\small] (phat) at ($.5*(p3)+.5*(p3)+(0,-.35)$) {$\hat{p}(y_1=1) = \num[separate-uncertainty=false]{0.532 +- 0.002}$};
\node[font=\small] at ($.5*(c1)+.5*(c2)$) {$+$};
\node[font=\small] at ($.5*(c2)+.5*(c3)$) {$=$};
%
%_____
%|OOX|
%|XX |
%|X O|
%`````
%_____
%|OXO|
%|XXO|
%|X O|
%`````
%query_probabilities: {'010001001101001': 0.5, '001110010011100': 0.5}
\end{tikzpicture}
\end{document}

==> fig_experiments-board-sim-q2.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}%experiment_backend-4_ibmq_ehningen
%
\tttboard%
{\tttO}{}{\tttX}%
{}{\tttX}{}%
{\tttX}{}{\tttO}%
{(0,0)}{boardcol1}{}
%
\coordinate (c1) at (boardcenter);
\node[anchor=south,font=\small] (y1) at ($(c1)+(0,.75)$)  {$y_1 = 1$};
\node[anchor=north,font=\small,boardcol1] (p1) at ($(c1)+(0,-.75)$)  {$p^q = \num{0.7}$};
%
\tttboard%
{\tttO}{\tttX}{\tttO}%
{}{\tttO}{}%
{\tttO}{\tttX}{}%
{(2,0)}{boardcol2}{}
%
\coordinate (c2) at (boardcenter);
\node[anchor=south,font=\small] (y2) at ($(c2)+(0,.75)$) {$y_1 = 0$};
\node[anchor=north,font=\small,boardcol2] (p2) at ($(c2)+(0,-.75)$) {$p^q = \num{0.3}$};
%
\tttboard%
{\tttO}{}{\tttX}%
{}{\tttX}{}%
{\tttX}{}{\tttO}%
{(4,0)}{boardcol1,opacity=.7}{draw=none}
\tttboard%
{\tttO}{\tttX}{\tttO}%
{}{\tttO}{}%
{\tttO}{\tttX}{}%
{(4,0)}{boardcol2,opacity=.3}{draw=none}
\tttboard%
{}{}{}%
{}{}{}%
{}{}{}%
{(4,0)}{draw=none}{}
%
\coordinate (c3) at (boardcenter);
\node[anchor=south,font=\small] at ($(c3)+(0,.75)+(0,.35)$)  {$p(y_1=1) = \num{0.584}$};
\coordinate (p3) at ($(c3)+(0,-.75)$);
%
\node[anchor=north,font=\small] (phat) at ($.5*(p3)+.5*(p3)+(0,-.35)$) {$\hat{p}(y_1=1) = \num[separate-uncertainty=false]{0.585 +- 0.002}$};
\node[font=\small] at ($.5*(c1)+.5*(c2)$) {$+$};
\node[font=\small] at ($.5*(c2)+.5*(c3)$) {$=$};
%
%_____
%|O X|
%| X |
%|X O|
%`````
%_____
%|XXO|
%| O |
%|OX |
%`````
%query_probabilities: {'010110011011010': 0.7, '000010101010001': 0.3}
\end{tikzpicture}
\end{document}

==> fig_experiments-board-x.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture} 
\tttboard%
{$x'_1$}{$x'_2$}{$x'_3$}%
{$x'_4$}{$x'_5$}{$x'_6$}%
{$x'_7$}{$x'_8$}{$x'_9$}%
{(0,0)}{}{}
\end{tikzpicture}
\end{document}

==> fig_experiments-hard-features-q.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture} 
%
\pgfplotstableread[col sep=semicolon]{%experiment_backend-1_ibmq_ehningen-features-qt.csv
k;d;c
0;0.000000000;0.000000000
1;0.000000000;0.200000000
2;0.000000000;0.700000000
3;0.000000000;0.000000000
4;0.000000000;0.000000000
5;0.000000000;0.000000000
6;0.000000000;0.100000000
0;1.000000000;0.600000000
1;1.000000000;1.100000000
2;1.000000000;0.300000000
3;1.000000000;0.000000000
4;1.000000000;0.000000000
5;1.000000000;0.000000000
6;1.000000000;0.000000000
0;2.000000000;0.600000000
1;2.000000000;1.300000000
2;2.000000000;1.000000000
3;2.000000000;0.000000000
4;2.000000000;0.000000000
5;2.000000000;0.000000000
6;2.000000000;0.100000000
}\data;
%
\pgfplotsset{colormap/blackwhite}
\begin{axis} [width=6.5cm,
	scale mode=scale uniformly,
	enlargelimits=false,
	xmin=-.5,xmax=6.5,
	ymin=-.5,ymax=2.5,	
	xtick={0,1,...,6},
	xticklabels={1,2,...,7},
	minor xtick={.5,1.5,...,5.5},
	minor ytick={.5,1.5},
	grid=minor,
	minor grid style={black},
	ytick={0,1,2},	
	yticklabels={0,1,all},
	xlabel={splitting index $i$},
	ylabel={depth $d$},	
	tick style={draw=none},
	point meta=explicit,
	nodes near coords,
	nodes near coords style={font=\small\bfseries,/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
	coordinate style/.condition={meta<0.01}{white},
	coordinate style/.condition={meta>=0.01}{Qv},	
	nodes near coords align={anchor=center},
	colormap={reverse blackwhite}{indices of colormap={\pgfplotscolormaplastindexof{blackwhite},...,0 of blackwhite}},
	point meta min=0, point meta max=3.9, % range * 3
	]
	%	
	\addplot [matrix plot, mesh/rows=3, mesh/cols=7] table [x=k,y=d,meta=c] {\data};
\end{axis} 
\end{tikzpicture}
\end{document}

==> fig_experiments-hard-features-s.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture} 
%
\pgfplotstableread[col sep=semicolon]{%experiment_backend-1_ibmq_ehningen-features-sl.csv
k;d;c
0;0.000000000;0.000000000
1;0.000000000;0.000000000
2;0.000000000;1.000000000
3;0.000000000;0.000000000
4;0.000000000;0.000000000
5;0.000000000;0.000000000
6;0.000000000;0.000000000
0;1.000000000;0.000000000
1;1.000000000;1.000000000
2;1.000000000;0.000000000
3;1.000000000;0.000000000
4;1.000000000;0.000000000
5;1.000000000;0.000000000
6;1.000000000;0.000000000
0;2.000000000;0.000000000
1;2.000000000;1.000000000
2;2.000000000;1.000000000
3;2.000000000;0.000000000
4;2.000000000;0.000000000
5;2.000000000;0.000000000
6;2.000000000;0.000000000

}\data;
%
\pgfplotsset{colormap/blackwhite}
\begin{axis} [width=6.5cm,
	scale mode=scale uniformly,
	enlargelimits=false,
	xmin=-.5,xmax=6.5,
	ymin=-.5,ymax=2.5,	
	xtick={0,1,...,6},
	xticklabels={1,2,...,7},
	minor xtick={.5,1.5,...,5.5},
	minor ytick={.5,1.5},
	grid=minor,
	minor grid style={black},
	ytick={0,1,2},	
	yticklabels={0,1,all},
	xlabel={splitting index $i$},
	ylabel={depth $d$},	
	tick style={draw=none},
	point meta=explicit,
	nodes near coords,
	nodes near coords style={font=\small\bfseries},
	coordinate style/.condition={meta<1}{white},
	coordinate style/.condition={meta>=1}{Qv},	
	nodes near coords align={anchor=center},
	colormap={reverse blackwhite}{indices of colormap={\pgfplotscolormaplastindexof{blackwhite},...,0 of blackwhite}},
	point meta min=0, point meta max=3, % range * 3
	]
	%	
	\addplot [matrix plot, mesh/rows=3, mesh/cols=7] table [x=k,y=d,meta=c] {\data};
\end{axis} 
\end{tikzpicture}
\end{document}

==> fig_experiments-hard-probas-km.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture} 
%
\pgfplotstableread[col sep=semicolon]{%experiment_backend-3_ibmq_ehningen-proba-km-8192-list.csv
idx;mean1;std1;mean2;std2;mean3;std3;mean4;std4;mean5;std5;mean6;std6;mean7;std7;mean8;std8;mean9;std9;mean10;std10
0;0.9353293413;0.0060197893;0.9244923858;0.0066570269;0.9145907473;0.0068083120;0.9201430274;0.0066189805;0.9269230769;0.0065911693;0.9189360355;0.0068703144;0.9138038726;0.0070159087;0.9160926738;0.0069394771;0.9267080745;0.0064967337;0.9295597484;0.0064189014
1;0.9239766082;0.0067577091;0.9008109794;0.0074677699;0.8872274143;0.0078975177;0.8972023422;0.0077484485;0.8984280532;0.0074296038;0.9075032342;0.0073704953;0.9063502245;0.0073805923;0.9017013233;0.0074752745;0.9136363636;0.0071598907;0.9135559921;0.0071933521
2;0.1504882252;0.0085710667;0.1508474576;0.0085088618;0.1774566474;0.0091875893;0.1535294118;0.0087453779;0.1708126036;0.0088503536;0.1573096165;0.0085859893;0.1537162162;0.0085603635;0.1715116279;0.0090912917;0.1651884701;0.0087449988;0.1661220044;0.0086880104
3;0.4691548427;0.0087654863;0.4875115634;0.0087781195;0.4799747714;0.0088728937;0.5038144644;0.0087349197;0.4919532976;0.0088816707;0.5030599755;0.0087470338;0.4677518428;0.0087450609;0.4771897810;0.0087114660;0.4827053737;0.0087823795;0.4828650818;0.0087811199
}\uncA;
\pgfplotstableread[col sep=semicolon]{%experiment_backend-3_ibmq_ehningen-proba-km-8192-mean.csv
idx;mean;std
0;0.9226578984;0.0066436613
1;0.9050392535;0.0073880654
2;0.1616982281;0.0087533903
3;0.4845980994;0.0087800150
}\uncB;
\pgfplotstableread[col sep=semicolon]{%experiment_backend-3_ibmq_ehningen-proba-km-exact-list.csv
idx;mean1;std1
0;1.0000000000;0.0000000000
1;1.0000000000;0.0000000000
2;0.0000000000;0.0000000000
3;0.5000000000;0.0000000000
}\uncC;
\pgfplotstableread[col sep=semicolon]{%experiment_backend-3_ibmq_ehningen-proba-km-8192-list-fit.csv
idx;p1;p2;p3;p4;tn1;tn2;tn3;tn4
0;0.000000000;0.000000000;0.000000000;0.000000000;0.000000000;0.000000000;0.000000000;0.000000000
99;0.096774194;0.096774194;0.096774194;0.096774194;0.000000000;0.000000000;0.000000001;0.000000000
100;0.097751711;0.097751711;0.097751711;0.097751711;0.000000000;0.000000000;0.000000002;0.000000000
101;0.098729228;0.098729228;0.098729228;0.098729228;0.000000000;0.000000000;0.000000003;0.000000000
102;0.099706745;0.099706745;0.099706745;0.099706745;0.000000000;0.000000000;0.000000007;0.000000000
103;0.100684262;0.100684262;0.100684262;0.100684262;0.000000000;0.000000000;0.000000014;0.000000000
104;0.101661779;0.101661779;0.101661779;0.101661779;0.000000000;0.000000000;0.000000029;0.000000000
105;0.102639296;0.102639296;0.102639296;0.102639296;0.000000000;0.000000000;0.000000056;0.000000000
106;0.103616813;0.103616813;0.103616813;0.103616813;0.000000000;0.000000000;0.000000110;0.000000000
107;0.104594330;0.104594330;0.104594330;0.104594330;0.000000000;0.000000000;0.000000214;0.000000000
108;0.105571848;0.105571848;0.105571848;0.105571848;0.000000000;0.000000000;0.000000409;0.000000000
109;0.106549365;0.106549365;0.106549365;0.106549365;0.000000000;0.000000000;0.000000775;0.000000000
110;0.107526882;0.107526882;0.107526882;0.107526882;0.000000000;0.000000000;0.000001450;0.000000000
111;0.108504399;0.108504399;0.108504399;0.108504399;0.000000000;0.000000000;0.000002683;0.000000000
112;0.109481916;0.109481916;0.109481916;0.109481916;0.000000000;0.000000000;0.000004909;0.000000000
113;0.110459433;0.110459433;0.110459433;0.110459433;0.000000000;0.000000000;0.000008884;0.000000000
114;0.111436950;0.111436950;0.111436950;0.111436950;0.000000000;0.000000000;0.000015897;0.000000000
115;0.112414467;0.112414467;0.112414467;0.112414467;0.000000000;0.000000000;0.000028129;0.000000000
116;0.113391984;0.113391984;0.113391984;0.113391984;0.000000000;0.000000000;0.000049219;0.000000000
117;0.114369501;0.114369501;0.114369501;0.114369501;0.000000000;0.000000000;0.000085160;0.000000000
118;0.115347019;0.115347019;0.115347019;0.115347019;0.000000000;0.000000000;0.000145705;0.000000000
119;0.116324536;0.116324536;0.116324536;0.116324536;0.000000000;0.000000000;0.000246517;0.000000000
120;0.117302053;0.117302053;0.117302053;0.117302053;0.000000000;0.000000000;0.000412430;0.000000000
121;0.118279570;0.118279570;0.118279570;0.118279570;0.000000000;0.000000000;0.000682318;0.000000000
122;0.119257087;0.119257087;0.119257087;0.119257087;0.000000000;0.000000000;0.001116234;0.000000000
123;0.120234604;0.120234604;0.120234604;0.120234604;0.000000000;0.000000000;0.001805744;0.000000000
124;0.121212121;0.121212121;0.121212121;0.121212121;0.000000000;0.000000000;0.002888616;0.000000000
125;0.122189638;0.122189638;0.122189638;0.122189638;0.000000000;0.000000000;0.004569364;0.000000000
126;0.123167155;0.123167155;0.123167155;0.123167155;0.000000000;0.000000000;0.007147502;0.000000000
127;0.124144673;0.124144673;0.124144673;0.124144673;0.000000000;0.000000000;0.011055674;0.000000000
128;0.125122190;0.125122190;0.125122190;0.125122190;0.000000000;0.000000000;0.016910197;0.000000000
129;0.126099707;0.126099707;0.126099707;0.126099707;0.000000000;0.000000000;0.025576703;0.000000000
130;0.127077224;0.127077224;0.127077224;0.127077224;0.000000000;0.000000000;0.038253655;0.000000000
131;0.128054741;0.128054741;0.128054741;0.128054741;0.000000000;0.000000000;0.056576203;0.000000000
132;0.129032258;0.129032258;0.129032258;0.129032258;0.000000000;0.000000000;0.082742210;0.000000000
133;0.130009775;0.130009775;0.130009775;0.130009775;0.000000000;0.000000000;0.119661079;0.000000000
134;0.130987292;0.130987292;0.130987292;0.130987292;0.000000000;0.000000000;0.171124102;0.000000000
135;0.131964809;0.131964809;0.131964809;0.131964809;0.000000000;0.000000000;0.241992510;0.000000000
136;0.132942326;0.132942326;0.132942326;0.132942326;0.000000000;0.000000000;0.338395936;0.000000000
137;0.133919844;0.133919844;0.133919844;0.133919844;0.000000000;0.000000000;0.467929931;0.000000000
138;0.134897361;0.134897361;0.134897361;0.134897361;0.000000000;0.000000000;0.639836462;0.000000000
139;0.135874878;0.135874878;0.135874878;0.135874878;0.000000000;0.000000000;0.865146425;0.000000000
140;0.136852395;0.136852395;0.136852395;0.136852395;0.000000000;0.000000000;1.156758562;0.000000000
141;0.137829912;0.137829912;0.137829912;0.137829912;0.000000000;0.000000000;1.529425406;0.000000000
142;0.138807429;0.138807429;0.138807429;0.138807429;0.000000000;0.000000000;1.999614837;0.000000000
143;0.139784946;0.139784946;0.139784946;0.139784946;0.000000000;0.000000000;2.585216227;0.000000000
144;0.140762463;0.140762463;0.140762463;0.140762463;0.000000000;0.000000000;3.305063963;0.000000000
145;0.141739980;0.141739980;0.141739980;0.141739980;0.000000000;0.000000000;4.178258804;0.000000000
146;0.142717498;0.142717498;0.142717498;0.142717498;0.000000000;0.000000000;5.223279645;0.000000000
147;0.143695015;0.143695015;0.143695015;0.143695015;0.000000000;0.000000000;6.456894512;0.000000000
148;0.144672532;0.144672532;0.144672532;0.144672532;0.000000000;0.000000000;7.892899580;0.000000000
149;0.145650049;0.145650049;0.145650049;0.145650049;0.000000000;0.000000000;9.540737261;0.000000000
150;0.146627566;0.146627566;0.146627566;0.146627566;0.000000000;0.000000000;11.404067194;0.000000000
151;0.147605083;0.147605083;0.147605083;0.147605083;0.000000000;0.000000000;13.479384805;0.000000000
152;0.148582600;0.148582600;0.148582600;0.148582600;0.000000000;0.000000000;15.754798328;0.000000000
153;0.149560117;0.149560117;0.149560117;0.149560117;0.000000000;0.000000000;18.209083927;0.000000000
154;0.150537634;0.150537634;0.150537634;0.150537634;0.000000000;0.000000000;20.811137547;0.000000000
155;0.151515152;0.151515152;0.151515152;0.151515152;0.000000000;0.000000000;23.519929425;0.000000000
156;0.152492669;0.152492669;0.152492669;0.152492669;0.000000000;0.000000000;26.285042377;0.000000000
157;0.153470186;0.153470186;0.153470186;0.153470186;0.000000000;0.000000000;29.047838508;0.000000000
158;0.154447703;0.154447703;0.154447703;0.154447703;0.000000000;0.000000000;31.743253255;0.000000000
159;0.155425220;0.155425220;0.155425220;0.155425220;0.000000000;0.000000000;34.302164021;0.000000000
160;0.156402737;0.156402737;0.156402737;0.156402737;0.000000000;0.000000000;36.654228012;0.000000000
161;0.157380254;0.157380254;0.157380254;0.157380254;0.000000000;0.000000000;38.731035440;0.000000000
162;0.158357771;0.158357771;0.158357771;0.158357771;0.000000000;0.000000000;40.469385575;0.000000000
163;0.159335288;0.159335288;0.159335288;0.159335288;0.000000000;0.000000000;41.814469050;0.000000000
164;0.160312805;0.160312805;0.160312805;0.160312805;0.000000000;0.000000000;42.722733791;0.000000000
165;0.161290323;0.161290323;0.161290323;0.161290323;0.000000000;0.000000000;43.164225839;0.000000000
166;0.162267840;0.162267840;0.162267840;0.162267840;0.000000000;0.000000000;43.124229626;0.000000000
167;0.163245357;0.163245357;0.163245357;0.163245357;0.000000000;0.000000000;42.604082430;0.000000000
168;0.164222874;0.164222874;0.164222874;0.164222874;0.000000000;0.000000000;41.621100131;0.000000000
169;0.165200391;0.165200391;0.165200391;0.165200391;0.000000000;0.000000000;40.207620021;0.000000000
170;0.166177908;0.166177908;0.166177908;0.166177908;0.000000000;0.000000000;38.409234467;0.000000000
171;0.167155425;0.167155425;0.167155425;0.167155425;0.000000000;0.000000000;36.282349988;0.000000000
172;0.168132942;0.168132942;0.168132942;0.168132942;0.000000000;0.000000000;33.891253970;0.000000000
173;0.169110459;0.169110459;0.169110459;0.169110459;0.000000000;0.000000000;31.304901398;0.000000000
174;0.170087977;0.170087977;0.170087977;0.170087977;0.000000000;0.000000000;28.593644617;0.000000000
175;0.171065494;0.171065494;0.171065494;0.171065494;0.000000000;0.000000000;25.826119886;0.000000000
176;0.172043011;0.172043011;0.172043011;0.172043011;0.000000000;0.000000000;23.066477754;0.000000000
177;0.173020528;0.173020528;0.173020528;0.173020528;0.000000000;0.000000000;20.372103586;0.000000000
178;0.173998045;0.173998045;0.173998045;0.173998045;0.000000000;0.000000000;17.791925086;0.000000000
179;0.174975562;0.174975562;0.174975562;0.174975562;0.000000000;0.000000000;15.365350783;0.000000000
180;0.175953079;0.175953079;0.175953079;0.175953079;0.000000000;0.000000000;13.121832516;0.000000000
181;0.176930596;0.176930596;0.176930596;0.176930596;0.000000000;0.000000000;11.081000480;0.000000000
182;0.177908113;0.177908113;0.177908113;0.177908113;0.000000000;0.000000000;9.253284812;0.000000000
183;0.178885630;0.178885630;0.178885630;0.178885630;0.000000000;0.000000000;7.640914824;0.000000000
184;0.179863148;0.179863148;0.179863148;0.179863148;0.000000000;0.000000000;6.239176332;0.000000000
185;0.180840665;0.180840665;0.180840665;0.180840665;0.000000000;0.000000000;5.037808257;0.000000000
186;0.181818182;0.181818182;0.181818182;0.181818182;0.000000000;0.000000000;4.022429866;0.000000000
187;0.182795699;0.182795699;0.182795699;0.182795699;0.000000000;0.000000000;3.175907171;0.000000000
188;0.183773216;0.183773216;0.183773216;0.183773216;0.000000000;0.000000000;2.479588377;0.000000000
189;0.184750733;0.184750733;0.184750733;0.184750733;0.000000000;0.000000000;1.914361081;0.000000000
190;0.185728250;0.185728250;0.185728250;0.185728250;0.000000000;0.000000000;1.461505970;0.000000000
191;0.186705767;0.186705767;0.186705767;0.186705767;0.000000000;0.000000000;1.103341119;0.000000000
192;0.187683284;0.187683284;0.187683284;0.187683284;0.000000000;0.000000000;0.823666658;0.000000000
193;0.188660802;0.188660802;0.188660802;0.188660802;0.000000000;0.000000000;0.608030887;0.000000000
194;0.189638319;0.189638319;0.189638319;0.189638319;0.000000000;0.000000000;0.443845958;0.000000000
195;0.190615836;0.190615836;0.190615836;0.190615836;0.000000000;0.000000000;0.320384406;0.000000000
196;0.191593353;0.191593353;0.191593353;0.191593353;0.000000000;0.000000000;0.228687772;0.000000000
197;0.192570870;0.192570870;0.192570870;0.192570870;0.000000000;0.000000000;0.161416152;0.000000000
198;0.193548387;0.193548387;0.193548387;0.193548387;0.000000000;0.000000000;0.112663570;0.000000000
199;0.194525904;0.194525904;0.194525904;0.194525904;0.000000000;0.000000000;0.077759328;0.000000000
200;0.195503421;0.195503421;0.195503421;0.195503421;0.000000000;0.000000000;0.053070596;0.000000000
201;0.196480938;0.196480938;0.196480938;0.196480938;0.000000000;0.000000000;0.035816892;0.000000000
202;0.197458456;0.197458456;0.197458456;0.197458456;0.000000000;0.000000000;0.023903104;0.000000000
203;0.198435973;0.198435973;0.198435973;0.198435973;0.000000000;0.000000000;0.015774412;0.000000000
204;0.199413490;0.199413490;0.199413490;0.199413490;0.000000000;0.000000000;0.010294009;0.000000000
205;0.200391007;0.200391007;0.200391007;0.200391007;0.000000000;0.000000000;0.006642757;0.000000000
206;0.201368524;0.201368524;0.201368524;0.201368524;0.000000000;0.000000000;0.004238817;0.000000000
207;0.202346041;0.202346041;0.202346041;0.202346041;0.000000000;0.000000000;0.002674690;0.000000000
208;0.203323558;0.203323558;0.203323558;0.203323558;0.000000000;0.000000000;0.001668917;0.000000000
209;0.204301075;0.204301075;0.204301075;0.204301075;0.000000000;0.000000000;0.001029742;0.000000000
210;0.205278592;0.205278592;0.205278592;0.205278592;0.000000000;0.000000000;0.000628282;0.000000000
211;0.206256109;0.206256109;0.206256109;0.206256109;0.000000000;0.000000000;0.000379065;0.000000000
212;0.207233627;0.207233627;0.207233627;0.207233627;0.000000000;0.000000000;0.000226154;0.000000000
213;0.208211144;0.208211144;0.208211144;0.208211144;0.000000000;0.000000000;0.000133422;0.000000000
214;0.209188661;0.209188661;0.209188661;0.209188661;0.000000000;0.000000000;0.000077837;0.000000000
215;0.210166178;0.210166178;0.210166178;0.210166178;0.000000000;0.000000000;0.000044903;0.000000000
216;0.211143695;0.211143695;0.211143695;0.211143695;0.000000000;0.000000000;0.000025615;0.000000000
217;0.212121212;0.212121212;0.212121212;0.212121212;0.000000000;0.000000000;0.000014449;0.000000000
218;0.213098729;0.213098729;0.213098729;0.213098729;0.000000000;0.000000000;0.000008060;0.000000000
219;0.214076246;0.214076246;0.214076246;0.214076246;0.000000000;0.000000000;0.000004446;0.000000000
220;0.215053763;0.215053763;0.215053763;0.215053763;0.000000000;0.000000000;0.000002425;0.000000000
221;0.216031281;0.216031281;0.216031281;0.216031281;0.000000000;0.000000000;0.000001308;0.000000000
222;0.217008798;0.217008798;0.217008798;0.217008798;0.000000000;0.000000000;0.000000698;0.000000000
223;0.217986315;0.217986315;0.217986315;0.217986315;0.000000000;0.000000000;0.000000368;0.000000000
224;0.218963832;0.218963832;0.218963832;0.218963832;0.000000000;0.000000000;0.000000192;0.000000000
225;0.219941349;0.219941349;0.219941349;0.219941349;0.000000000;0.000000000;0.000000099;0.000000000
226;0.220918866;0.220918866;0.220918866;0.220918866;0.000000000;0.000000000;0.000000050;0.000000000
227;0.221896383;0.221896383;0.221896383;0.221896383;0.000000000;0.000000000;0.000000025;0.000000000
228;0.222873900;0.222873900;0.222873900;0.222873900;0.000000000;0.000000000;0.000000013;0.000000000
229;0.223851417;0.223851417;0.223851417;0.223851417;0.000000000;0.000000000;0.000000006;0.000000000
230;0.224828935;0.224828935;0.224828935;0.224828935;0.000000000;0.000000000;0.000000003;0.000000000
231;0.225806452;0.225806452;0.225806452;0.225806452;0.000000000;0.000000000;0.000000001;0.000000000
232;0.226783969;0.226783969;0.226783969;0.226783969;0.000000000;0.000000000;0.000000001;0.000000000
411;0.401759531;0.401759531;0.401759531;0.401759531;0.000000000;0.000000000;0.000000000;0.000000001
412;0.402737048;0.402737048;0.402737048;0.402737048;0.000000000;0.000000000;0.000000000;0.000000001
413;0.403714565;0.403714565;0.403714565;0.403714565;0.000000000;0.000000000;0.000000000;0.000000002
414;0.404692082;0.404692082;0.404692082;0.404692082;0.000000000;0.000000000;0.000000000;0.000000003
415;0.405669599;0.405669599;0.405669599;0.405669599;0.000000000;0.000000000;0.000000000;0.000000005
416;0.406647116;0.406647116;0.406647116;0.406647116;0.000000000;0.000000000;0.000000000;0.000000009
417;0.407624633;0.407624633;0.407624633;0.407624633;0.000000000;0.000000000;0.000000000;0.000000016
418;0.408602151;0.408602151;0.408602151;0.408602151;0.000000000;0.000000000;0.000000000;0.000000027
419;0.409579668;0.409579668;0.409579668;0.409579668;0.000000000;0.000000000;0.000000000;0.000000046
420;0.410557185;0.410557185;0.410557185;0.410557185;0.000000000;0.000000000;0.000000000;0.000000078
421;0.411534702;0.411534702;0.411534702;0.411534702;0.000000000;0.000000000;0.000000000;0.000000131
422;0.412512219;0.412512219;0.412512219;0.412512219;0.000000000;0.000000000;0.000000000;0.000000220
423;0.413489736;0.413489736;0.413489736;0.413489736;0.000000000;0.000000000;0.000000000;0.000000365
424;0.414467253;0.414467253;0.414467253;0.414467253;0.000000000;0.000000000;0.000000000;0.000000603
425;0.415444770;0.415444770;0.415444770;0.415444770;0.000000000;0.000000000;0.000000000;0.000000988
426;0.416422287;0.416422287;0.416422287;0.416422287;0.000000000;0.000000000;0.000000000;0.000001607
427;0.417399804;0.417399804;0.417399804;0.417399804;0.000000000;0.000000000;0.000000000;0.000002598
428;0.418377322;0.418377322;0.418377322;0.418377322;0.000000000;0.000000000;0.000000000;0.000004171
429;0.419354839;0.419354839;0.419354839;0.419354839;0.000000000;0.000000000;0.000000000;0.000006649
430;0.420332356;0.420332356;0.420332356;0.420332356;0.000000000;0.000000000;0.000000000;0.000010526
431;0.421309873;0.421309873;0.421309873;0.421309873;0.000000000;0.000000000;0.000000000;0.000016549
432;0.422287390;0.422287390;0.422287390;0.422287390;0.000000000;0.000000000;0.000000000;0.000025839
433;0.423264907;0.423264907;0.423264907;0.423264907;0.000000000;0.000000000;0.000000000;0.000040064
434;0.424242424;0.424242424;0.424242424;0.424242424;0.000000000;0.000000000;0.000000000;0.000061691
435;0.425219941;0.425219941;0.425219941;0.425219941;0.000000000;0.000000000;0.000000000;0.000094336
436;0.426197458;0.426197458;0.426197458;0.426197458;0.000000000;0.000000000;0.000000000;0.000143260
437;0.427174976;0.427174976;0.427174976;0.427174976;0.000000000;0.000000000;0.000000000;0.000216054
438;0.428152493;0.428152493;0.428152493;0.428152493;0.000000000;0.000000000;0.000000000;0.000323582
439;0.429130010;0.429130010;0.429130010;0.429130010;0.000000000;0.000000000;0.000000000;0.000481278
440;0.430107527;0.430107527;0.430107527;0.430107527;0.000000000;0.000000000;0.000000000;0.000710879
441;0.431085044;0.431085044;0.431085044;0.431085044;0.000000000;0.000000000;0.000000000;0.001042757
442;0.432062561;0.432062561;0.432062561;0.432062561;0.000000000;0.000000000;0.000000000;0.001519004
443;0.433040078;0.433040078;0.433040078;0.433040078;0.000000000;0.000000000;0.000000000;0.002197469
444;0.434017595;0.434017595;0.434017595;0.434017595;0.000000000;0.000000000;0.000000000;0.003157001
445;0.434995112;0.434995112;0.434995112;0.434995112;0.000000000;0.000000000;0.000000000;0.004504170
446;0.435972630;0.435972630;0.435972630;0.435972630;0.000000000;0.000000000;0.000000000;0.006381798
447;0.436950147;0.436950147;0.436950147;0.436950147;0.000000000;0.000000000;0.000000000;0.008979649
448;0.437927664;0.437927664;0.437927664;0.437927664;0.000000000;0.000000000;0.000000000;0.012547692
449;0.438905181;0.438905181;0.438905181;0.438905181;0.000000000;0.000000000;0.000000000;0.017412312
450;0.439882698;0.439882698;0.439882698;0.439882698;0.000000000;0.000000000;0.000000000;0.023995906
451;0.440860215;0.440860215;0.440860215;0.440860215;0.000000000;0.000000000;0.000000000;0.032840216
452;0.441837732;0.441837732;0.441837732;0.441837732;0.000000000;0.000000000;0.000000000;0.044633708
453;0.442815249;0.442815249;0.442815249;0.442815249;0.000000000;0.000000000;0.000000000;0.060243205
454;0.443792766;0.443792766;0.443792766;0.443792766;0.000000000;0.000000000;0.000000000;0.080749768
455;0.444770283;0.444770283;0.444770283;0.444770283;0.000000000;0.000000000;0.000000000;0.107488655
456;0.445747801;0.445747801;0.445747801;0.445747801;0.000000000;0.000000000;0.000000000;0.142092808
457;0.446725318;0.446725318;0.446725318;0.446725318;0.000000000;0.000000000;0.000000000;0.186539019
458;0.447702835;0.447702835;0.447702835;0.447702835;0.000000000;0.000000000;0.000000000;0.243195429
459;0.448680352;0.448680352;0.448680352;0.448680352;0.000000000;0.000000000;0.000000000;0.314868526
460;0.449657869;0.449657869;0.449657869;0.449657869;0.000000000;0.000000000;0.000000000;0.404847273
461;0.450635386;0.450635386;0.450635386;0.450635386;0.000000000;0.000000000;0.000000000;0.516941396
462;0.451612903;0.451612903;0.451612903;0.451612903;0.000000000;0.000000000;0.000000000;0.655510313
463;0.452590420;0.452590420;0.452590420;0.452590420;0.000000000;0.000000000;0.000000000;0.825478700
464;0.453567937;0.453567937;0.453567937;0.453567937;0.000000000;0.000000000;0.000000000;1.032334256
465;0.454545455;0.454545455;0.454545455;0.454545455;0.000000000;0.000000000;0.000000000;1.282103043
466;0.455522972;0.455522972;0.455522972;0.455522972;0.000000000;0.000000000;0.000000000;1.581297731
467;0.456500489;0.456500489;0.456500489;0.456500489;0.000000000;0.000000000;0.000000000;1.936834399
468;0.457478006;0.457478006;0.457478006;0.457478006;0.000000000;0.000000000;0.000000000;2.355914128
469;0.458455523;0.458455523;0.458455523;0.458455523;0.000000000;0.000000000;0.000000000;2.845866662
470;0.459433040;0.459433040;0.459433040;0.459433040;0.000000000;0.000000000;0.000000000;3.413954783
471;0.460410557;0.460410557;0.460410557;0.460410557;0.000000000;0.000000000;0.000000000;4.067139850
472;0.461388074;0.461388074;0.461388074;0.461388074;0.000000000;0.000000000;0.000000000;4.811811129
473;0.462365591;0.462365591;0.462365591;0.462365591;0.000000000;0.000000000;0.000000000;5.653483948
474;0.463343109;0.463343109;0.463343109;0.463343109;0.000000000;0.000000000;0.000000000;6.596474370
475;0.464320626;0.464320626;0.464320626;0.464320626;0.000000000;0.000000000;0.000000000;7.643560724
476;0.465298143;0.465298143;0.465298143;0.465298143;0.000000000;0.000000000;0.000000000;8.795644865
477;0.466275660;0.466275660;0.466275660;0.466275660;0.000000000;0.000000000;0.000000000;10.051428239
478;0.467253177;0.467253177;0.467253177;0.467253177;0.000000000;0.000000000;0.000000000;11.407119517
479;0.468230694;0.468230694;0.468230694;0.468230694;0.000000000;0.000000000;0.000000000;12.856191478
480;0.469208211;0.469208211;0.469208211;0.469208211;0.000000000;0.000000000;0.000000000;14.389204911
481;0.470185728;0.470185728;0.470185728;0.470185728;0.000000000;0.000000000;0.000000000;15.993716268
482;0.471163245;0.471163245;0.471163245;0.471163245;0.000000000;0.000000000;0.000000000;17.654283734
483;0.472140762;0.472140762;0.472140762;0.472140762;0.000000000;0.000000000;0.000000000;19.352583140
484;0.473118280;0.473118280;0.473118280;0.473118280;0.000000000;0.000000000;0.000000000;21.067640867
485;0.474095797;0.474095797;0.474095797;0.474095797;0.000000000;0.000000000;0.000000000;22.776185746
486;0.475073314;0.475073314;0.475073314;0.475073314;0.000000000;0.000000000;0.000000000;24.453116125
487;0.476050831;0.476050831;0.476050831;0.476050831;0.000000000;0.000000000;0.000000000;26.072072161
488;0.477028348;0.477028348;0.477028348;0.477028348;0.000000000;0.000000000;0.000000000;27.606097247
489;0.478005865;0.478005865;0.478005865;0.478005865;0.000000000;0.000000000;0.000000000;29.028366820
490;0.478983382;0.478983382;0.478983382;0.478983382;0.000000000;0.000000000;0.000000000;30.312957893
491;0.479960899;0.479960899;0.479960899;0.479960899;0.000000000;0.000000000;0.000000000;31.435629019
492;0.480938416;0.480938416;0.480938416;0.480938416;0.000000000;0.000000000;0.000000000;32.374578169
493;0.481915934;0.481915934;0.481915934;0.481915934;0.000000000;0.000000000;0.000000000;33.111145583
494;0.482893451;0.482893451;0.482893451;0.482893451;0.000000000;0.000000000;0.000000000;33.630429982
495;0.483870968;0.483870968;0.483870968;0.483870968;0.000000000;0.000000000;0.000000000;33.921789758
496;0.484848485;0.484848485;0.484848485;0.484848485;0.000000000;0.000000000;0.000000000;33.979205586
497;0.485826002;0.485826002;0.485826002;0.485826002;0.000000000;0.000000000;0.000000000;33.801487209
498;0.486803519;0.486803519;0.486803519;0.486803519;0.000000000;0.000000000;0.000000000;33.392314466
499;0.487781036;0.487781036;0.487781036;0.487781036;0.000000000;0.000000000;0.000000000;32.760110593
500;0.488758553;0.488758553;0.488758553;0.488758553;0.000000000;0.000000000;0.000000000;31.917753887
501;0.489736070;0.489736070;0.489736070;0.489736070;0.000000000;0.000000000;0.000000000;30.882141526
502;0.490713587;0.490713587;0.490713587;0.490713587;0.000000000;0.000000000;0.000000000;29.673626167
503;0.491691105;0.491691105;0.491691105;0.491691105;0.000000000;0.000000000;0.000000000;28.315351556
504;0.492668622;0.492668622;0.492668622;0.492668622;0.000000000;0.000000000;0.000000000;26.832517419
505;0.493646139;0.493646139;0.493646139;0.493646139;0.000000000;0.000000000;0.000000000;25.251606133
506;0.494623656;0.494623656;0.494623656;0.494623656;0.000000000;0.000000000;0.000000000;23.599604149
507;0.495601173;0.495601173;0.495601173;0.495601173;0.000000000;0.000000000;0.000000000;21.903249730
508;0.496578690;0.496578690;0.496578690;0.496578690;0.000000000;0.000000000;0.000000000;20.188335625
509;0.497556207;0.497556207;0.497556207;0.497556207;0.000000000;0.000000000;0.000000000;18.479090923
510;0.498533724;0.498533724;0.498533724;0.498533724;0.000000000;0.000000000;0.000000000;16.797661041
511;0.499511241;0.499511241;0.499511241;0.499511241;0.000000000;0.000000000;0.000000000;15.163698800
512;0.500488759;0.500488759;0.500488759;0.500488759;0.000000000;0.000000000;0.000000000;13.594073388
513;0.501466276;0.501466276;0.501466276;0.501466276;0.000000000;0.000000000;0.000000000;12.102697983
514;0.502443793;0.502443793;0.502443793;0.502443793;0.000000000;0.000000000;0.000000000;10.700471295
515;0.503421310;0.503421310;0.503421310;0.503421310;0.000000000;0.000000000;0.000000000;9.395323573
516;0.504398827;0.504398827;0.504398827;0.504398827;0.000000000;0.000000000;0.000000000;8.192353842
517;0.505376344;0.505376344;0.505376344;0.505376344;0.000000000;0.000000000;0.000000000;7.094042518
518;0.506353861;0.506353861;0.506353861;0.506353861;0.000000000;0.000000000;0.000000000;6.100521992
519;0.507331378;0.507331378;0.507331378;0.507331378;0.000000000;0.000000000;0.000000000;5.209887338
520;0.508308895;0.508308895;0.508308895;0.508308895;0.000000000;0.000000000;0.000000000;4.418529833
521;0.509286413;0.509286413;0.509286413;0.509286413;0.000000000;0.000000000;0.000000000;3.721477317
522;0.510263930;0.510263930;0.510263930;0.510263930;0.000000000;0.000000000;0.000000000;3.112727379
523;0.511241447;0.511241447;0.511241447;0.511241447;0.000000000;0.000000000;0.000000000;2.585561783
524;0.512218964;0.512218964;0.512218964;0.512218964;0.000000000;0.000000000;0.000000000;2.132833135
525;0.513196481;0.513196481;0.513196481;0.513196481;0.000000000;0.000000000;0.000000000;1.747217469
526;0.514173998;0.514173998;0.514173998;0.514173998;0.000000000;0.000000000;0.000000000;1.421429001
527;0.515151515;0.515151515;0.515151515;0.515151515;0.000000000;0.000000000;0.000000000;1.148395563
528;0.516129032;0.516129032;0.516129032;0.516129032;0.000000000;0.000000000;0.000000000;0.921395240
529;0.517106549;0.517106549;0.517106549;0.517106549;0.000000000;0.000000000;0.000000000;0.734156330
530;0.518084066;0.518084066;0.518084066;0.518084066;0.000000000;0.000000000;0.000000000;0.580923916
531;0.519061584;0.519061584;0.519061584;0.519061584;0.000000000;0.000000000;0.000000000;0.456497170
532;0.520039101;0.520039101;0.520039101;0.520039101;0.000000000;0.000000000;0.000000000;0.356241940
533;0.521016618;0.521016618;0.521016618;0.521016618;0.000000000;0.000000000;0.000000000;0.276083296
534;0.521994135;0.521994135;0.521994135;0.521994135;0.000000000;0.000000000;0.000000000;0.212482584
535;0.522971652;0.522971652;0.522971652;0.522971652;0.000000000;0.000000000;0.000000000;0.162403233
536;0.523949169;0.523949169;0.523949169;0.523949169;0.000000000;0.000000000;0.000000000;0.123269073
537;0.524926686;0.524926686;0.524926686;0.524926686;0.000000000;0.000000000;0.000000000;0.092918397
538;0.525904203;0.525904203;0.525904203;0.525904203;0.000000000;0.000000000;0.000000000;0.069556452
539;0.526881720;0.526881720;0.526881720;0.526881720;0.000000000;0.000000000;0.000000000;0.051708418
540;0.527859238;0.527859238;0.527859238;0.527859238;0.000000000;0.000000000;0.000000000;0.038174487
541;0.528836755;0.528836755;0.528836755;0.528836755;0.000000000;0.000000000;0.000000000;0.027988092
542;0.529814272;0.529814272;0.529814272;0.529814272;0.000000000;0.000000000;0.000000000;0.020377997
543;0.530791789;0.530791789;0.530791789;0.530791789;0.000000000;0.000000000;0.000000000;0.014734582
544;0.531769306;0.531769306;0.531769306;0.531769306;0.000000000;0.000000000;0.000000000;0.010580405
545;0.532746823;0.532746823;0.532746823;0.532746823;0.000000000;0.000000000;0.000000000;0.007544924
546;0.533724340;0.533724340;0.533724340;0.533724340;0.000000000;0.000000000;0.000000000;0.005343128
547;0.534701857;0.534701857;0.534701857;0.534701857;0.000000000;0.000000000;0.000000000;0.003757720
548;0.535679374;0.535679374;0.535679374;0.535679374;0.000000000;0.000000000;0.000000000;0.002624468
549;0.536656891;0.536656891;0.536656891;0.536656891;0.000000000;0.000000000;0.000000000;0.001820315
550;0.537634409;0.537634409;0.537634409;0.537634409;0.000000000;0.000000000;0.000000000;0.001253833
551;0.538611926;0.538611926;0.538611926;0.538611926;0.000000000;0.000000000;0.000000000;0.000857671
552;0.539589443;0.539589443;0.539589443;0.539589443;0.000000000;0.000000000;0.000000000;0.000582627
553;0.540566960;0.540566960;0.540566960;0.540566960;0.000000000;0.000000000;0.000000000;0.000393050
554;0.541544477;0.541544477;0.541544477;0.541544477;0.000000000;0.000000000;0.000000000;0.000263326
555;0.542521994;0.542521994;0.542521994;0.542521994;0.000000000;0.000000000;0.000000000;0.000175197
556;0.543499511;0.543499511;0.543499511;0.543499511;0.000000000;0.000000000;0.000000000;0.000115758
557;0.544477028;0.544477028;0.544477028;0.544477028;0.000000000;0.000000000;0.000000000;0.000075956
558;0.545454545;0.545454545;0.545454545;0.545454545;0.000000000;0.000000000;0.000000000;0.000049495
559;0.546432063;0.546432063;0.546432063;0.546432063;0.000000000;0.000000000;0.000000000;0.000032029
560;0.547409580;0.547409580;0.547409580;0.547409580;0.000000000;0.000000000;0.000000000;0.000020583
561;0.548387097;0.548387097;0.548387097;0.548387097;0.000000000;0.000000000;0.000000000;0.000013137
562;0.549364614;0.549364614;0.549364614;0.549364614;0.000000000;0.000000000;0.000000000;0.000008326
563;0.550342131;0.550342131;0.550342131;0.550342131;0.000000000;0.000000000;0.000000000;0.000005240
564;0.551319648;0.551319648;0.551319648;0.551319648;0.000000000;0.000000000;0.000000000;0.000003276
565;0.552297165;0.552297165;0.552297165;0.552297165;0.000000000;0.000000000;0.000000000;0.000002033
566;0.553274682;0.553274682;0.553274682;0.553274682;0.000000000;0.000000000;0.000000000;0.000001253
567;0.554252199;0.554252199;0.554252199;0.554252199;0.000000000;0.000000000;0.000000000;0.000000767
568;0.555229717;0.555229717;0.555229717;0.555229717;0.000000000;0.000000000;0.000000000;0.000000467
569;0.556207234;0.556207234;0.556207234;0.556207234;0.000000000;0.000000000;0.000000000;0.000000282
570;0.557184751;0.557184751;0.557184751;0.557184751;0.000000000;0.000000000;0.000000000;0.000000169
571;0.558162268;0.558162268;0.558162268;0.558162268;0.000000000;0.000000000;0.000000000;0.000000101
572;0.559139785;0.559139785;0.559139785;0.559139785;0.000000000;0.000000000;0.000000000;0.000000059
573;0.560117302;0.560117302;0.560117302;0.560117302;0.000000000;0.000000000;0.000000000;0.000000035
574;0.561094819;0.561094819;0.561094819;0.561094819;0.000000000;0.000000000;0.000000000;0.000000020
575;0.562072336;0.562072336;0.562072336;0.562072336;0.000000000;0.000000000;0.000000000;0.000000012
576;0.563049853;0.563049853;0.563049853;0.563049853;0.000000000;0.000000000;0.000000000;0.000000007
577;0.564027370;0.564027370;0.564027370;0.564027370;0.000000000;0.000000000;0.000000000;0.000000004
578;0.565004888;0.565004888;0.565004888;0.565004888;0.000000000;0.000000000;0.000000000;0.000000002
579;0.565982405;0.565982405;0.565982405;0.565982405;0.000000000;0.000000000;0.000000000;0.000000001
580;0.566959922;0.566959922;0.566959922;0.566959922;0.000000000;0.000000000;0.000000000;0.000000001
855;0.835777126;0.835777126;0.835777126;0.835777126;0.000000000;0.000000001;0.000000000;0.000000000
856;0.836754643;0.836754643;0.836754643;0.836754643;0.000000000;0.000000001;0.000000000;0.000000000
857;0.837732160;0.837732160;0.837732160;0.837732160;0.000000000;0.000000003;0.000000000;0.000000000
858;0.838709677;0.838709677;0.838709677;0.838709677;0.000000000;0.000000005;0.000000000;0.000000000
859;0.839687195;0.839687195;0.839687195;0.839687195;0.000000000;0.000000010;0.000000000;0.000000000
860;0.840664712;0.840664712;0.840664712;0.840664712;0.000000000;0.000000019;0.000000000;0.000000000
861;0.841642229;0.841642229;0.841642229;0.841642229;0.000000000;0.000000036;0.000000000;0.000000000
862;0.842619746;0.842619746;0.842619746;0.842619746;0.000000000;0.000000068;0.000000000;0.000000000
863;0.843597263;0.843597263;0.843597263;0.843597263;0.000000000;0.000000128;0.000000000;0.000000000
864;0.844574780;0.844574780;0.844574780;0.844574780;0.000000000;0.000000238;0.000000000;0.000000000
865;0.845552297;0.845552297;0.845552297;0.845552297;0.000000000;0.000000436;0.000000000;0.000000000
866;0.846529814;0.846529814;0.846529814;0.846529814;0.000000000;0.000000794;0.000000000;0.000000000
867;0.847507331;0.847507331;0.847507331;0.847507331;0.000000000;0.000001429;0.000000000;0.000000000
868;0.848484848;0.848484848;0.848484848;0.848484848;0.000000000;0.000002548;0.000000000;0.000000000
869;0.849462366;0.849462366;0.849462366;0.849462366;0.000000000;0.000004498;0.000000000;0.000000000
870;0.850439883;0.850439883;0.850439883;0.850439883;0.000000000;0.000007862;0.000000000;0.000000000
871;0.851417400;0.851417400;0.851417400;0.851417400;0.000000000;0.000013608;0.000000000;0.000000000
872;0.852394917;0.852394917;0.852394917;0.852394917;0.000000000;0.000023319;0.000000000;0.000000000
873;0.853372434;0.853372434;0.853372434;0.853372434;0.000000000;0.000039567;0.000000000;0.000000000
874;0.854349951;0.854349951;0.854349951;0.854349951;0.000000000;0.000066474;0.000000000;0.000000000
875;0.855327468;0.855327468;0.855327468;0.855327468;0.000000000;0.000110577;0.000000000;0.000000000
876;0.856304985;0.856304985;0.856304985;0.856304985;0.000000000;0.000182128;0.000000000;0.000000000
877;0.857282502;0.857282502;0.857282502;0.857282502;0.000000000;0.000297019;0.000000000;0.000000000
878;0.858260020;0.858260020;0.858260020;0.858260020;0.000000000;0.000479609;0.000000000;0.000000000
879;0.859237537;0.859237537;0.859237537;0.859237537;0.000000000;0.000766809;0.000000000;0.000000000
880;0.860215054;0.860215054;0.860215054;0.860215054;0.000000000;0.001213902;0.000000000;0.000000000
881;0.861192571;0.861192571;0.861192571;0.861192571;0.000000000;0.001902726;0.000000000;0.000000000
882;0.862170088;0.862170088;0.862170088;0.862170088;0.000000000;0.002953011;0.000000000;0.000000000
883;0.863147605;0.863147605;0.863147605;0.863147605;0.000000000;0.004537852;0.000000000;0.000000000
884;0.864125122;0.864125122;0.864125122;0.864125122;0.000000000;0.006904494;0.000000000;0.000000000
885;0.865102639;0.865102639;0.865102639;0.865102639;0.000000000;0.010401832;0.000000000;0.000000000
886;0.866080156;0.866080156;0.866080156;0.866080156;0.000000000;0.015516156;0.000000000;0.000000000
887;0.867057674;0.867057674;0.867057674;0.867057674;0.000000000;0.022916843;0.000000000;0.000000000
888;0.868035191;0.868035191;0.868035191;0.868035191;0.000000000;0.033513656;0.000000000;0.000000000
889;0.869012708;0.869012708;0.869012708;0.869012708;0.000000000;0.048527194;0.000000000;0.000000000
890;0.869990225;0.869990225;0.869990225;0.869990225;0.000000000;0.069573668;0.000000000;0.000000000
891;0.870967742;0.870967742;0.870967742;0.870967742;0.000000000;0.098764524;0.000000000;0.000000000
892;0.871945259;0.871945259;0.871945259;0.871945259;0.000000000;0.138820436;0.000000000;0.000000000
893;0.872922776;0.872922776;0.872922776;0.872922776;0.000000000;0.193197805;0.000000000;0.000000000
894;0.873900293;0.873900293;0.873900293;0.873900293;0.000000000;0.266224075;0.000000000;0.000000000
895;0.874877810;0.874877810;0.874877810;0.874877810;0.000000001;0.363235944;0.000000000;0.000000000
896;0.875855327;0.875855327;0.875855327;0.875855327;0.000000002;0.490711983;0.000000000;0.000000000
897;0.876832845;0.876832845;0.876832845;0.876832845;0.000000005;0.656388349;0.000000000;0.000000000
898;0.877810362;0.877810362;0.877810362;0.877810362;0.000000013;0.869343512;0.000000000;0.000000000
899;0.878787879;0.878787879;0.878787879;0.878787879;0.000000035;1.140035369;0.000000000;0.000000000
900;0.879765396;0.879765396;0.879765396;0.879765396;0.000000090;1.480272214;0.000000000;0.000000000
901;0.880742913;0.880742913;0.880742913;0.880742913;0.000000224;1.903098221;0.000000000;0.000000000
902;0.881720430;0.881720430;0.881720430;0.881720430;0.000000547;2.422574677;0.000000000;0.000000000
903;0.882697947;0.882697947;0.882697947;0.882697947;0.000001310;3.053440751;0.000000000;0.000000000
904;0.883675464;0.883675464;0.883675464;0.883675464;0.000003070;3.810642225;0.000000000;0.000000000
905;0.884652981;0.884652981;0.884652981;0.884652981;0.000007046;4.708723701;0.000000000;0.000000000
906;0.885630499;0.885630499;0.885630499;0.885630499;0.000015833;5.761089124;0.000000000;0.000000000
907;0.886608016;0.886608016;0.886608016;0.886608016;0.000034839;6.979146811;0.000000000;0.000000000
908;0.887585533;0.887585533;0.887585533;0.887585533;0.000075057;8.371367899;0.000000000;0.000000000
909;0.888563050;0.888563050;0.888563050;0.888563050;0.000158326;9.942300305;0.000000000;0.000000000
910;0.889540567;0.889540567;0.889540567;0.889540567;0.000327003;11.691592746;0.000000000;0.000000000
911;0.890518084;0.890518084;0.890518084;0.890518084;0.000661287;13.613093756;0.000000000;0.000000000
912;0.891495601;0.891495601;0.891495601;0.891495601;0.001309379;15.694097490;0.000000000;0.000000000
913;0.892473118;0.892473118;0.892473118;0.892473118;0.002538506;17.914810169;0.000000000;0.000000000
914;0.893450635;0.893450635;0.893450635;0.893450635;0.004818682;20.248107094;0.000000000;0.000000000
915;0.894428152;0.894428152;0.894428152;0.894428152;0.008956037;22.659639789;0.000000000;0.000000000
916;0.895405670;0.895405670;0.895405670;0.895405670;0.016298246;25.108335809;0.000000000;0.000000000
917;0.896383187;0.896383187;0.896383187;0.896383187;0.029040446;27.547310814;0.000000000;0.000000000
918;0.897360704;0.897360704;0.897360704;0.897360704;0.050664427;29.925184998;0.000000000;0.000000000
919;0.898338221;0.898338221;0.898338221;0.898338221;0.086544687;32.187765799;0.000000000;0.000000000
920;0.899315738;0.899315738;0.899315738;0.899315738;0.144748846;34.280028596;0.000000000;0.000000000
921;0.900293255;0.900293255;0.900293255;0.900293255;0.237043054;36.148299544;0.000000000;0.000000000
922;0.901270772;0.901270772;0.901270772;0.901270772;0.380081544;37.742522563;0.000000000;0.000000000
923;0.902248289;0.902248289;0.902248289;0.902248289;0.596710602;39.018478317;0.000000000;0.000000000
924;0.903225806;0.903225806;0.903225806;0.903225806;0.917250910;39.939818535;0.000000000;0.000000000
925;0.904203324;0.904203324;0.904203324;0.904203324;1.380543111;40.479785301;0.000000000;0.000000000
926;0.905180841;0.905180841;0.905180841;0.905180841;2.034460302;40.622501885;0.000000000;0.000000000
927;0.906158358;0.906158358;0.906158358;0.906158358;2.935525729;40.363748236;0.000000000;0.000000000
928;0.907135875;0.907135875;0.907135875;0.907135875;4.147247817;39.711168271;0.000000000;0.000000000
929;0.908113392;0.908113392;0.908113392;0.908113392;5.736823757;38.683894757;0.000000000;0.000000000
930;0.909090909;0.909090909;0.909090909;0.909090909;7.769989884;37.311617480;0.000000000;0.000000000
931;0.910068426;0.910068426;0.910068426;0.910068426;10.304023096;35.633158012;0.000000000;0.000000000
932;0.911045943;0.911045943;0.911045943;0.911045943;13.379214552;33.694646550;0.000000000;0.000000000
933;0.912023460;0.912023460;0.912023460;0.912023460;17.009511363;31.547420201;0.000000000;0.000000000
934;0.913000978;0.913000978;0.913000978;0.913000978;21.173394136;29.245776043;0.000000000;0.000000000
935;0.913978495;0.913978495;0.913978495;0.913978495;25.806348073;26.844715362;0.000000000;0.000000000
936;0.914956012;0.914956012;0.914956012;0.914956012;30.796406550;24.397808097;0.000000000;0.000000000
937;0.915933529;0.915933529;0.915933529;0.915933529;35.984126301;21.955289730;0.000000000;0.000000000
938;0.916911046;0.916911046;0.916911046;0.916911046;41.167956061;19.562478980;0.000000000;0.000000000
939;0.917888563;0.917888563;0.917888563;0.917888563;46.115303681;17.258575943;0.000000000;0.000000000
940;0.918866080;0.918866080;0.918866080;0.918866080;50.578770170;15.075869923;0.000000000;0.000000000
941;0.919843597;0.919843597;0.919843597;0.919843597;54.316137890;13.039356505;0.000000000;0.000000000
942;0.920821114;0.920821114;0.920821114;0.920821114;57.111941464;11.166737090;0.000000000;0.000000000
943;0.921798631;0.921798631;0.921798631;0.921798631;58.797977833;9.468752767;0.000000000;0.000000000
944;0.922776149;0.922776149;0.922776149;0.922776149;59.270048307;7.949789275;0.000000000;0.000000000
945;0.923753666;0.923753666;0.923753666;0.923753666;58.498616748;6.608681333;0.000000000;0.000000000
946;0.924731183;0.924731183;0.924731183;0.924731183;56.531868144;5.439642508;0.000000000;0.000000000
947;0.925708700;0.925708700;0.925708700;0.925708700;53.490727238;4.433250390;0.000000000;0.000000000
948;0.926686217;0.926686217;0.926686217;0.926686217;49.556553186;3.577424831;0.000000000;0.000000000
949;0.927663734;0.927663734;0.927663734;0.927663734;44.953251153;2.858348163;0.000000000;0.000000000
950;0.928641251;0.928641251;0.928641251;0.928641251;39.926252210;2.261289111;0.000000000;0.000000000
951;0.929618768;0.929618768;0.929618768;0.929618768;34.721094728;1.771305249;0.000000000;0.000000000
952;0.930596285;0.930596285;0.930596285;0.930596285;29.564170498;1.373811292;0.000000000;0.000000000
953;0.931573803;0.931573803;0.931573803;0.931573803;24.647643934;1.055011292;0.000000000;0.000000000
954;0.932551320;0.932551320;0.932551320;0.932551320;20.119748577;0.802201535;0.000000000;0.000000000
955;0.933528837;0.933528837;0.933528837;0.933528837;16.080780056;0.603957283;0.000000000;0.000000000
956;0.934506354;0.934506354;0.934506354;0.934506354;12.584301050;0.450220547;0.000000000;0.000000000
957;0.935483871;0.935483871;0.935483871;0.935483871;9.642474770;0.332307967;0.000000000;0.000000000
958;0.936461388;0.936461388;0.936461388;0.936461388;7.234113991;0.242858076;0.000000000;0.000000000
959;0.937438905;0.937438905;0.937438905;0.937438905;5.313976252;0.175735985;0.000000000;0.000000000
960;0.938416422;0.938416422;0.938416422;0.938416422;3.822005390;0.125911444;0.000000000;0.000000000
961;0.939393939;0.939393939;0.939393939;0.939393939;2.691537320;0.089323568;0.000000000;0.000000000
962;0.940371457;0.940371457;0.940371457;0.940371457;1.855867393;0.062742711;0.000000000;0.000000000
963;0.941348974;0.941348974;0.941348974;0.941348974;1.252941809;0.043637197;0.000000000;0.000000000
964;0.942326491;0.942326491;0.942326491;0.942326491;0.828232534;0.030050158;0.000000000;0.000000000
965;0.943304008;0.943304008;0.943304008;0.943304008;0.536057153;0.020489579;0.000000000;0.000000000
966;0.944281525;0.944281525;0.944281525;0.944281525;0.339709217;0.013832977;0.000000000;0.000000000
967;0.945259042;0.945259042;0.945259042;0.945259042;0.210785624;0.009246868;0.000000000;0.000000000
968;0.946236559;0.946236559;0.946236559;0.946236559;0.128059580;0.006120262;0.000000000;0.000000000
969;0.947214076;0.947214076;0.947214076;0.947214076;0.076176424;0.004010899;0.000000000;0.000000000
970;0.948191593;0.948191593;0.948191593;0.948191593;0.044367659;0.002602614;0.000000000;0.000000000
971;0.949169110;0.949169110;0.949169110;0.949169110;0.025301710;0.001672146;0.000000000;0.000000000
972;0.950146628;0.950146628;0.950146628;0.950146628;0.014127674;0.001063738;0.000000000;0.000000000
973;0.951124145;0.951124145;0.951124145;0.951124145;0.007723762;0.000670027;0.000000000;0.000000000
974;0.952101662;0.952101662;0.952101662;0.952101662;0.004134514;0.000417874;0.000000000;0.000000000
975;0.953079179;0.953079179;0.953079179;0.953079179;0.002166993;0.000258045;0.000000000;0.000000000
976;0.954056696;0.954056696;0.954056696;0.954056696;0.001112060;0.000157776;0.000000000;0.000000000
977;0.955034213;0.955034213;0.955034213;0.955034213;0.000558774;0.000095518;0.000000000;0.000000000
978;0.956011730;0.956011730;0.956011730;0.956011730;0.000274904;0.000057256;0.000000000;0.000000000
979;0.956989247;0.956989247;0.956989247;0.956989247;0.000132423;0.000033983;0.000000000;0.000000000
980;0.957966764;0.957966764;0.957966764;0.957966764;0.000062457;0.000019971;0.000000000;0.000000000
981;0.958944282;0.958944282;0.958944282;0.958944282;0.000028843;0.000011620;0.000000000;0.000000000
982;0.959921799;0.959921799;0.959921799;0.959921799;0.000013042;0.000006695;0.000000000;0.000000000
983;0.960899316;0.960899316;0.960899316;0.960899316;0.000005774;0.000003819;0.000000000;0.000000000
984;0.961876833;0.961876833;0.961876833;0.961876833;0.000002503;0.000002157;0.000000000;0.000000000
985;0.962854350;0.962854350;0.962854350;0.962854350;0.000001062;0.000001206;0.000000000;0.000000000
986;0.963831867;0.963831867;0.963831867;0.963831867;0.000000441;0.000000668;0.000000000;0.000000000
987;0.964809384;0.964809384;0.964809384;0.964809384;0.000000180;0.000000366;0.000000000;0.000000000
988;0.965786901;0.965786901;0.965786901;0.965786901;0.000000072;0.000000199;0.000000000;0.000000000
989;0.966764418;0.966764418;0.966764418;0.966764418;0.000000028;0.000000107;0.000000000;0.000000000
990;0.967741935;0.967741935;0.967741935;0.967741935;0.000000011;0.000000057;0.000000000;0.000000000
991;0.968719453;0.968719453;0.968719453;0.968719453;0.000000004;0.000000030;0.000000000;0.000000000
992;0.969696970;0.969696970;0.969696970;0.969696970;0.000000001;0.000000016;0.000000000;0.000000000
993;0.970674487;0.970674487;0.970674487;0.970674487;0.000000001;0.000000008;0.000000000;0.000000000
994;0.971652004;0.971652004;0.971652004;0.971652004;0.000000000;0.000000004;0.000000000;0.000000000
995;0.972629521;0.972629521;0.972629521;0.972629521;0.000000000;0.000000002;0.000000000;0.000000000
996;0.973607038;0.973607038;0.973607038;0.973607038;0.000000000;0.000000001;0.000000000;0.000000000
997;0.974584555;0.974584555;0.974584555;0.974584555;0.000000000;0.000000001;0.000000000;0.000000000
1023;1.000000000;1.000000000;1.000000000;1.000000000;0.000000000;0.000000000;0.000000000;0.000000000
}\uncFIT;
%
\begin{axis} [width=8cm, height=8cm,
	ymin=0, ymax=1,
	xmin=0, xmax=4,
	xtick={0,...,3},
	xticklabels={00,01,10,11},
	ytick={0.0,0.2,0.4,0.6,0.8,1.0},
	yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
	x tick label style={rotate=90},
	grid=both,
	enlarge x limits={abs=.15cm},
	xlabel={$\bar{x}_{0}\bar{x}_{1}$},
	ylabel={$p(\bar{x}_{0},\bar{x}_{1})$},	
	legend cell align=left,
	legend pos=north east,
	clip=false,
	]
	%	
	\addplot [color41,only marks,mark=*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean2, y error plus=std2, y error minus=std2] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean3, y error plus=std3, y error minus=std3] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean4, y error plus=std4, y error minus=std4] {\uncA};		
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean5, y error plus=std5, y error minus=std5] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean6, y error plus=std6, y error minus=std6] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean7, y error plus=std7, y error minus=std7] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean8, y error plus=std8, y error minus=std8] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean9, y error plus=std9, y error minus=std9] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean10, y error plus=std10, y error minus=std10] {\uncA};	
	%	
	\addplot [color42,only marks,mark=triangle*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean, y error plus=std, y error minus=std] {\uncB};	
	%	
	%\addplot [black,only marks,mark=x] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncC};	
	\addplot [black,only marks,mark=x] plot [] table [y=mean1] {\uncC};
	%
	\addplot [color44] plot []            table [y expr=\thisrow{p1},x expr=(\thisrow{tn1}*.008+0)] {\uncFIT};
	\addplot [color44] plot [forget plot] table [y expr=\thisrow{p2},x expr=(\thisrow{tn2}*.008+1)] {\uncFIT};
	\addplot [color44] plot [forget plot] table [y expr=\thisrow{p3},x expr=(\thisrow{tn3}*.008+2)] {\uncFIT};
	\addplot [color44] plot [forget plot] table [y expr=\thisrow{p4},x expr=(\thisrow{tn4}*.008+3)] {\uncFIT};
	%
	\draw[color44,thick,->] (axis cs:0.0,1) -- (axis cs:0.75,1);
	\draw[color44,thick] (axis cs:0.0,1) -- (axis cs:0.0,1.025);
	\draw[color44,thick] (axis cs:0.5,1) -- (axis cs:0.5,1.025);
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:.0,1.025) {$\num{0.000}$};
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:.5,1.025) {$\num{0.004}$};	
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:.325,1.075) {$D_{\epsilon}$};
	\draw[color44,thick,->] (axis cs:1.0,1) -- (axis cs:1.75,1);
	\draw[color44,thick] (axis cs:1.0,1) -- (axis cs:1.0,1.025);
	\draw[color44,thick] (axis cs:1.5,1) -- (axis cs:1.5,1.025);
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:1.0,1.025) {$\num{0.000}$};
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:1.5,1.025) {$\num{0.004}$};	
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:1.325,1.075) {$D_{\epsilon}$};
	\draw[color44,thick,->] (axis cs:2.0,1) -- (axis cs:2.75,1);
	\draw[color44,thick] (axis cs:2.0,1) -- (axis cs:2.0,1.025);
	\draw[color44,thick] (axis cs:2.5,1) -- (axis cs:2.5,1.025);
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:2.0,1.025) {$\num{0.000}$};
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:2.5,1.025) {$\num{0.004}$};	
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:2.325,1.075) {$D_{\epsilon}$};
	\draw[color44,thick,->] (axis cs:3.0,1) -- (axis cs:3.75,1);
	\draw[color44,thick] (axis cs:3.0,1) -- (axis cs:3.0,1.025);
	\draw[color44,thick] (axis cs:3.5,1) -- (axis cs:3.5,1.025);
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:3.0,1.025) {$\num{0.000}$};
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:3.5,1.025) {$\num{0.004}$};	
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:3.325,1.075) {$D_{\epsilon}$};
	%
	\legend{$N=\num{8192}$, $N=\num{8192}$ mean, exact, fit}
	%
	\coordinate (insetPosition) at (rel axis cs:0.05,0.05);
	\draw[black!50!white] (axis cs:0.00,0.90) rectangle (axis cs:0.50,0.95);
	\coordinate (insetPositionA) at (axis cs:0.00,0.90);
	\coordinate (insetPositionB) at (axis cs:0.50,0.90);
\end{axis} 
% inset
\begin{axis}[width=3.25cm, height=4.75cm,
	at={(insetPosition)},
	anchor={south west},
	ymin=.90, ymax=.95,
	xmin=0.00, xmax=0.50,
	xtick={0,1},
	xticklabels={,},
	ytick={.90,.91,.92,.93,.94,.95},
	yticklabels={,0.91,0.92,0.93,0.94,},	
	xticklabel pos=right,
	yticklabel pos=right,
	grid=both,
	xlabel={}, ylabel={},
	axis background/.style={fill=white},
	name=inset,
	%scale only axis=true,
	outer sep=0pt,inner sep=0pt,
	every x tick label/.append style={font=\footnotesize,yshift=.1cm,fill=white},
	every y tick label/.append style={font=\footnotesize,xshift=.1cm,fill=white},
	]
	%	
	\addplot [color41,only marks,mark=*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean2, y error plus=std2, y error minus=std2] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean3, y error plus=std3, y error minus=std3] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean4, y error plus=std4, y error minus=std4] {\uncA};		
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean5, y error plus=std5, y error minus=std5] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean6, y error plus=std6, y error minus=std6] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean7, y error plus=std7, y error minus=std7] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean8, y error plus=std8, y error minus=std8] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean9, y error plus=std9, y error minus=std9] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean10, y error plus=std10, y error minus=std10] {\uncA};	
	%	
	\addplot [color42,only marks,mark=triangle*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean, y error plus=std, y error minus=std] {\uncB};	
	%	
	%\addplot [black,only marks,mark=x] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncC};	
	%\addplot [black,only marks,mark=x] plot [] table [y=mean1] {\uncC};
	%
	\addplot [color44] plot []            table [y expr=\thisrow{p1},x expr=(\thisrow{tn1}*.008+0)] {\uncFIT};
	%\addplot [color44] plot [forget plot] table [y expr=\thisrow{p2},x expr=(\thisrow{tn2}*.008+1)] {\uncFIT};
	%\addplot [color44] plot [forget plot] table [y expr=\thisrow{p3},x expr=(\thisrow{tn3}*.008+2)] {\uncFIT};
	%\addplot [color44] plot [forget plot] table [y expr=\thisrow{p4},x expr=(\thisrow{tn4}*.008+3)] {\uncFIT};
	%
\end{axis} 
%
\draw[black!50!white] (insetPositionB) -- (inset.north east);
\draw[black!50!white] (insetPositionA) -- (inset.north west);
\end{tikzpicture}
\end{document}

==> fig_experiments-hard-probas-mn.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture} 
%
\pgfplotstableread[col sep=semicolon]{%experiment_backend-3_ibmq_ehningen-proba-mN-8192-list.csv
idx;mean1;std1;mean2;std2;mean3;std3;mean4;std4;mean5;std5;mean6;std6;mean7;std7;mean8;std8;mean9;std9;mean10;std10
0;0.2038574219;0.0044510628;0.1923828125;0.0043550279;0.2058105469;0.0044668452;0.2048339844;0.0044589740;0.1904296875;0.0043381008;0.1927490234;0.0043581825;0.1954345703;0.0043811327;0.1949462891;0.0043769838;0.1965332031;0.0043904290;0.1940917969;0.0043696978
1;0.1878662109;0.0043156196;0.1956787109;0.0043832031;0.1959228516;0.0043852710;0.1876220703;0.0043134627;0.2019042969;0.0044351192;0.1887207031;0.0043231469;0.1903076172;0.0043370371;0.1937255859;0.0043665653;0.1879882812;0.0043166970;0.1864013672;0.0043026367
2;0.2125244141;0.0045198913;0.2160644531;0.0045471247;0.2111816406;0.0045094296;0.2075195312;0.0044805239;0.2208251953;0.0045829676;0.2196044922;0.0045738616;0.2167968750;0.0045526970;0.2099609375;0.0044998554;0.2202148438;0.0045784218;0.2241210938;0.0046072669
3;0.3957519531;0.0054028659;0.3958740234;0.0054031533;0.3870849609;0.0053815616;0.4000244141;0.0054127138;0.3868408203;0.0053809356;0.3989257812;0.0054102226;0.3974609375;0.0054068567;0.4013671875;0.0054157202;0.3952636719;0.0054017130;0.3953857422;0.0054020018
}\uncA;
\pgfplotstableread[col sep=semicolon]{%experiment_backend-3_ibmq_ehningen-proba-mN-8192-mean.csv
idx;mean;std
0;0.1971069336;0.0043946437
1;0.1916137695;0.0043478759
2;0.2158813477;0.0045452040
3;0.3953979492;0.0054017744
}\uncB;
\pgfplotstableread[col sep=semicolon]{%experiment_backend-3_ibmq_ehningen-proba-mN-exact-list.csv
idx;mean1;std1
0;0.2000000000;0.0000000000
1;0.2000000000;0.0000000000
2;0.2000000000;0.0000000000
3;0.4000000000;0.0000000000
}\uncC;
\pgfplotstableread[col sep=semicolon]{%experiment_backend-3_ibmq_ehningen-proba-mn-8192-list-fit.csv
idx;p1;p2;p3;p4;tn1;tn2;tn3;tn4
103;0.100684262;0.100684262;0.100684262;0.100684262;0.000000000;0.000000000;0.000000000;0.000000000
162;0.158357771;0.158357771;0.158357771;0.158357771;0.000000000;0.000000002;0.000000000;0.000000000
163;0.159335288;0.159335288;0.159335288;0.159335288;0.000000001;0.000000008;0.000000000;0.000000000
164;0.160312805;0.160312805;0.160312805;0.160312805;0.000000003;0.000000032;0.000000000;0.000000000
165;0.161290323;0.161290323;0.161290323;0.161290323;0.000000011;0.000000121;0.000000000;0.000000000
166;0.162267840;0.162267840;0.162267840;0.162267840;0.000000039;0.000000439;0.000000000;0.000000000
167;0.163245357;0.163245357;0.163245357;0.163245357;0.000000126;0.000001532;0.000000000;0.000000000
168;0.164222874;0.164222874;0.164222874;0.164222874;0.000000399;0.000005121;0.000000000;0.000000000
169;0.165200391;0.165200391;0.165200391;0.165200391;0.000001217;0.000016411;0.000000000;0.000000000
170;0.166177908;0.166177908;0.166177908;0.166177908;0.000003591;0.000050409;0.000000000;0.000000000
171;0.167155425;0.167155425;0.167155425;0.167155425;0.000010247;0.000148428;0.000000000;0.000000000
172;0.168132942;0.168132942;0.168132942;0.168132942;0.000028268;0.000418932;0.000000000;0.000000000
173;0.169110459;0.169110459;0.169110459;0.169110459;0.000075403;0.001133430;0.000000000;0.000000000
174;0.170087977;0.170087977;0.170087977;0.170087977;0.000194471;0.002939470;0.000000000;0.000000000
175;0.171065494;0.171065494;0.171065494;0.171065494;0.000484956;0.007307448;0.000000000;0.000000000
176;0.172043011;0.172043011;0.172043011;0.172043011;0.001169303;0.017413464;0.000000000;0.000000000
177;0.173020528;0.173020528;0.173020528;0.173020528;0.002726026;0.039776561;0.000000000;0.000000000
178;0.173998045;0.173998045;0.173998045;0.173998045;0.006144844;0.087094746;0.000000000;0.000000000
179;0.174975562;0.174975562;0.174975562;0.174975562;0.013392749;0.182801323;0.000000000;0.000000000
180;0.175953079;0.175953079;0.175953079;0.175953079;0.028223225;0.367781068;0.000000000;0.000000000
181;0.176930596;0.176930596;0.176930596;0.176930596;0.057507107;0.709287095;0.000000000;0.000000000
182;0.177908113;0.177908113;0.177908113;0.177908113;0.113295956;1.311225544;0.000000000;0.000000000
183;0.178885630;0.178885630;0.178885630;0.178885630;0.215816823;2.323568063;0.000000000;0.000000000
184;0.179863148;0.179863148;0.179863148;0.179863148;0.397497294;3.946899341;0.000000002;0.000000000
185;0.180840665;0.180840665;0.180840665;0.180840665;0.707882305;6.426571697;0.000000006;0.000000000
186;0.181818182;0.181818182;0.181818182;0.181818182;1.218893980;10.030563186;0.000000023;0.000000000
187;0.182795699;0.182795699;0.182795699;0.182795699;2.029311915;15.007001763;0.000000078;0.000000000
188;0.183773216;0.183773216;0.183773216;0.183773216;3.266703181;21.522127681;0.000000261;0.000000000
189;0.184750733;0.184750733;0.184750733;0.184750733;5.084503405;29.586877122;0.000000839;0.000000000
190;0.185728250;0.185728250;0.185728250;0.185728250;7.651831653;38.988426394;0.000002609;0.000000000
191;0.186705767;0.186705767;0.186705767;0.186705767;11.134232035;49.248719219;0.000007819;0.000000000
192;0.187683284;0.187683284;0.187683284;0.187683284;15.665098345;59.631650299;0.000022601;0.000000000
193;0.188660802;0.188660802;0.188660802;0.188660802;21.310026057;69.211995531;0.000063012;0.000000000
194;0.189638319;0.189638319;0.189638319;0.189638319;28.029337491;77.003163594;0.000169435;0.000000000
195;0.190615836;0.190615836;0.190615836;0.190615836;35.646728781;82.121792366;0.000439415;0.000000000
196;0.191593353;0.191593353;0.191593353;0.191593353;43.833336330;83.951976560;0.001099103;0.000000000
197;0.192570870;0.192570870;0.192570870;0.192570870;52.115555442;82.267080652;0.002651506;0.000000000
198;0.193548387;0.193548387;0.193548387;0.193548387;59.911226531;77.275869628;0.006169334;0.000000000
199;0.194525904;0.194525904;0.194525904;0.194525904;66.592765017;69.579991385;0.013844432;0.000000000
200;0.195503421;0.195503421;0.195503421;0.195503421;71.568824104;60.054768150;0.029964243;0.000000000
201;0.196480938;0.196480938;0.196480938;0.196480938;74.370159453;49.685912839;0.062549342;0.000000000
202;0.197458456;0.197458456;0.197458456;0.197458456;74.722525267;39.404126642;0.125931233;0.000000000
203;0.198435973;0.198435973;0.198435973;0.198435973;72.590930849;29.955239326;0.244531855;0.000000000
204;0.199413490;0.199413490;0.199413490;0.199413490;68.185367787;21.828632825;0.457961221;0.000000000
205;0.200391007;0.200391007;0.200391007;0.200391007;61.926709797;15.247650625;0.827205172;0.000000000
206;0.201368524;0.201368524;0.201368524;0.201368524;54.380453145;10.209441460;1.441083191;0.000000000
207;0.202346041;0.202346041;0.202346041;0.202346041;46.172738690;6.552751354;2.421342022;0.000000000
208;0.203323558;0.203323558;0.203323558;0.203323558;37.905867913;4.031512854;3.923869011;0.000000000
209;0.204301075;0.204301075;0.204301075;0.204301075;30.088826619;2.377579587;6.132875350;0.000000000
210;0.205278592;0.205278592;0.205278592;0.205278592;23.093090399;1.344078804;9.244960280;0.000000000
211;0.206256109;0.206256109;0.206256109;0.206256109;17.137081276;0.728344854;13.441175029;0.000000000
212;0.207233627;0.207233627;0.207233627;0.207233627;12.296164208;0.378331092;18.847801459;0.000000000
213;0.208211144;0.208211144;0.208211144;0.208211144;8.530617103;0.188377777;25.490328667;0.000000000
214;0.209188661;0.209188661;0.209188661;0.209188661;5.722281794;0.089910405;33.249218896;0.000000000
215;0.210166178;0.210166178;0.210166178;0.210166178;3.711385184;0.041135132;41.829120587;0.000000000
216;0.211143695;0.211143695;0.211143695;0.211143695;2.327452441;0.018040081;50.753651829;0.000000000
217;0.212121212;0.212121212;0.212121212;0.212121212;1.411248841;0.007583798;59.394623418;0.000000000
218;0.213098729;0.213098729;0.213098729;0.213098729;0.827378779;0.003056030;67.037567174;0.000000000
219;0.214076246;0.214076246;0.214076246;0.214076246;0.469011136;0.001180460;72.976097011;0.000000000
220;0.215053763;0.215053763;0.215053763;0.215053763;0.257063211;0.000437087;76.618614500;0.000000000
221;0.216031281;0.216031281;0.216031281;0.216031281;0.136230609;0.000155134;77.585262076;0.000000000
222;0.217008798;0.217008798;0.217008798;0.217008798;0.069805150;0.000052780;75.773167756;0.000000000
223;0.217986315;0.217986315;0.217986315;0.217986315;0.034584240;0.000017213;71.374475668;0.000000000
224;0.218963832;0.218963832;0.218963832;0.218963832;0.016567119;0.000005381;64.842790007;0.000000000
225;0.219941349;0.219941349;0.219941349;0.219941349;0.007673504;0.000001612;56.816140685;0.000000000
226;0.220918866;0.220918866;0.220918866;0.220918866;0.003436517;0.000000463;48.014569866;0.000000000
227;0.221896383;0.221896383;0.221896383;0.221896383;0.001488063;0.000000128;39.135026294;0.000000000
228;0.222873900;0.222873900;0.222873900;0.222873900;0.000623020;0.000000034;30.764473874;0.000000000
229;0.223851417;0.223851417;0.223851417;0.223851417;0.000252209;0.000000009;23.325159903;0.000000000
230;0.224828935;0.224828935;0.224828935;0.224828935;0.000098718;0.000000002;17.056544125;0.000000000
231;0.225806452;0.225806452;0.225806452;0.225806452;0.000037360;0.000000000;12.029531938;0.000000000
232;0.226783969;0.226783969;0.226783969;0.226783969;0.000013671;0.000000000;8.182720027;0.000000000
233;0.227761486;0.227761486;0.227761486;0.227761486;0.000004837;0.000000000;5.368314236;0.000000000
234;0.228739003;0.228739003;0.228739003;0.228739003;0.000001655;0.000000000;3.396795817;0.000000000
235;0.229716520;0.229716520;0.229716520;0.229716520;0.000000547;0.000000000;2.072966241;0.000000000
236;0.230694037;0.230694037;0.230694037;0.230694037;0.000000175;0.000000000;1.220130525;0.000000000
237;0.231671554;0.231671554;0.231671554;0.231671554;0.000000054;0.000000000;0.692646477;0.000000000
238;0.232649071;0.232649071;0.232649071;0.232649071;0.000000016;0.000000000;0.379234852;0.000000000
239;0.233626588;0.233626588;0.233626588;0.233626588;0.000000005;0.000000000;0.200260885;0.000000000
240;0.234604106;0.234604106;0.234604106;0.234604106;0.000000001;0.000000000;0.101994157;0.000000000
241;0.235581623;0.235581623;0.235581623;0.235581623;0.000000000;0.000000000;0.050100923;0.000000000
242;0.236559140;0.236559140;0.236559140;0.236559140;0.000000000;0.000000000;0.023735995;0.000000000
243;0.237536657;0.237536657;0.237536657;0.237536657;0.000000000;0.000000000;0.010845771;0.000000000
244;0.238514174;0.238514174;0.238514174;0.238514174;0.000000000;0.000000000;0.004779745;0.000000000
245;0.239491691;0.239491691;0.239491691;0.239491691;0.000000000;0.000000000;0.002031609;0.000000000
246;0.240469208;0.240469208;0.240469208;0.240469208;0.000000000;0.000000000;0.000832850;0.000000000
247;0.241446725;0.241446725;0.241446725;0.241446725;0.000000000;0.000000000;0.000329295;0.000000000
248;0.242424242;0.242424242;0.242424242;0.242424242;0.000000000;0.000000000;0.000125572;0.000000000
249;0.243401760;0.243401760;0.243401760;0.243401760;0.000000000;0.000000000;0.000046184;0.000000000
250;0.244379277;0.244379277;0.244379277;0.244379277;0.000000000;0.000000000;0.000016383;0.000000000
251;0.245356794;0.245356794;0.245356794;0.245356794;0.000000000;0.000000000;0.000005605;0.000000000
252;0.246334311;0.246334311;0.246334311;0.246334311;0.000000000;0.000000000;0.000001849;0.000000000
253;0.247311828;0.247311828;0.247311828;0.247311828;0.000000000;0.000000000;0.000000589;0.000000000
254;0.248289345;0.248289345;0.248289345;0.248289345;0.000000000;0.000000000;0.000000181;0.000000000
255;0.249266862;0.249266862;0.249266862;0.249266862;0.000000000;0.000000000;0.000000053;0.000000000
256;0.250244379;0.250244379;0.250244379;0.250244379;0.000000000;0.000000000;0.000000015;0.000000000
257;0.251221896;0.251221896;0.251221896;0.251221896;0.000000000;0.000000000;0.000000004;0.000000000
258;0.252199413;0.252199413;0.252199413;0.252199413;0.000000000;0.000000000;0.000000001;0.000000000
371;0.362658847;0.362658847;0.362658847;0.362658847;0.000000000;0.000000000;0.000000000;0.000000002
372;0.363636364;0.363636364;0.363636364;0.363636364;0.000000000;0.000000000;0.000000000;0.000000006
373;0.364613881;0.364613881;0.364613881;0.364613881;0.000000000;0.000000000;0.000000000;0.000000027
374;0.365591398;0.365591398;0.365591398;0.365591398;0.000000000;0.000000000;0.000000000;0.000000105
375;0.366568915;0.366568915;0.366568915;0.366568915;0.000000000;0.000000000;0.000000000;0.000000393
376;0.367546432;0.367546432;0.367546432;0.367546432;0.000000000;0.000000000;0.000000000;0.000001415
377;0.368523949;0.368523949;0.368523949;0.368523949;0.000000000;0.000000000;0.000000000;0.000004869
378;0.369501466;0.369501466;0.369501466;0.369501466;0.000000000;0.000000000;0.000000000;0.000016032
379;0.370478983;0.370478983;0.370478983;0.370478983;0.000000000;0.000000000;0.000000000;0.000050506
380;0.371456500;0.371456500;0.371456500;0.371456500;0.000000000;0.000000000;0.000000000;0.000152240
381;0.372434018;0.372434018;0.372434018;0.372434018;0.000000000;0.000000000;0.000000000;0.000439075
382;0.373411535;0.373411535;0.373411535;0.373411535;0.000000000;0.000000000;0.000000000;0.001211647
383;0.374389052;0.374389052;0.374389052;0.374389052;0.000000000;0.000000000;0.000000000;0.003199189
384;0.375366569;0.375366569;0.375366569;0.375366569;0.000000000;0.000000000;0.000000000;0.008082217
385;0.376344086;0.376344086;0.376344086;0.376344086;0.000000000;0.000000000;0.000000000;0.019536540
386;0.377321603;0.377321603;0.377321603;0.377321603;0.000000000;0.000000000;0.000000000;0.045184695
387;0.378299120;0.378299120;0.378299120;0.378299120;0.000000000;0.000000000;0.000000000;0.099991167
388;0.379276637;0.379276637;0.379276637;0.379276637;0.000000000;0.000000000;0.000000000;0.211718345
389;0.380254154;0.380254154;0.380254154;0.380254154;0.000000000;0.000000000;0.000000000;0.428925548
390;0.381231672;0.381231672;0.381231672;0.381231672;0.000000000;0.000000000;0.000000000;0.831441909
391;0.382209189;0.382209189;0.382209189;0.382209189;0.000000000;0.000000000;0.000000000;1.542085593
392;0.383186706;0.383186706;0.383186706;0.383186706;0.000000000;0.000000000;0.000000000;2.736601870
393;0.384164223;0.384164223;0.384164223;0.384164223;0.000000000;0.000000000;0.000000000;4.646664651
394;0.385141740;0.385141740;0.385141740;0.385141740;0.000000000;0.000000000;0.000000000;7.549142326
395;0.386119257;0.386119257;0.386119257;0.386119257;0.000000000;0.000000000;0.000000000;11.734929031
396;0.387096774;0.387096774;0.387096774;0.387096774;0.000000000;0.000000000;0.000000000;17.453795900
397;0.388074291;0.388074291;0.388074291;0.388074291;0.000000000;0.000000000;0.000000000;24.838530031
398;0.389051808;0.389051808;0.389051808;0.389051808;0.000000000;0.000000000;0.000000000;33.821156882
399;0.390029326;0.390029326;0.390029326;0.390029326;0.000000000;0.000000000;0.000000000;44.063358820
400;0.391006843;0.391006843;0.391006843;0.391006843;0.000000000;0.000000000;0.000000000;54.927939873
401;0.391984360;0.391984360;0.391984360;0.391984360;0.000000000;0.000000000;0.000000000;65.514222871
402;0.392961877;0.392961877;0.392961877;0.392961877;0.000000000;0.000000000;0.000000000;74.766051988
403;0.393939394;0.393939394;0.393939394;0.393939394;0.000000000;0.000000000;0.000000000;81.639413200
404;0.394916911;0.394916911;0.394916911;0.394916911;0.000000000;0.000000000;0.000000000;85.294665831
405;0.395894428;0.395894428;0.395894428;0.395894428;0.000000000;0.000000000;0.000000000;85.264930248
406;0.396871945;0.396871945;0.396871945;0.396871945;0.000000000;0.000000000;0.000000000;81.554059117
407;0.397849462;0.397849462;0.397849462;0.397849462;0.000000000;0.000000000;0.000000000;74.635817434
408;0.398826979;0.398826979;0.398826979;0.398826979;0.000000000;0.000000000;0.000000000;65.354512165
409;0.399804497;0.399804497;0.399804497;0.399804497;0.000000000;0.000000000;0.000000000;54.755838294
410;0.400782014;0.400782014;0.400782014;0.400782014;0.000000000;0.000000000;0.000000000;43.894677117
411;0.401759531;0.401759531;0.401759531;0.401759531;0.000000000;0.000000000;0.000000000;33.668196775
412;0.402737048;0.402737048;0.402737048;0.402737048;0.000000000;0.000000000;0.000000000;24.708957719
413;0.403714565;0.403714565;0.403714565;0.403714565;0.000000000;0.000000000;0.000000000;17.350642729
414;0.404692082;0.404692082;0.404692082;0.404692082;0.000000000;0.000000000;0.000000000;11.657442438
415;0.405669599;0.405669599;0.405669599;0.405669599;0.000000000;0.000000000;0.000000000;7.494066864
416;0.406647116;0.406647116;0.406647116;0.406647116;0.000000000;0.000000000;0.000000000;4.609548821
417;0.407624633;0.407624633;0.407624633;0.407624633;0.000000000;0.000000000;0.000000000;2.712850405
418;0.408602151;0.408602151;0.408602151;0.408602151;0.000000000;0.000000000;0.000000000;1.527635860
419;0.409579668;0.409579668;0.409579668;0.409579668;0.000000000;0.000000000;0.000000000;0.823076902
420;0.410557185;0.410557185;0.410557185;0.410557185;0.000000000;0.000000000;0.000000000;0.424314190
421;0.411534702;0.411534702;0.411534702;0.411534702;0.000000000;0.000000000;0.000000000;0.209296164
422;0.412512219;0.412512219;0.412512219;0.412512219;0.000000000;0.000000000;0.000000000;0.098778301
423;0.413489736;0.413489736;0.413489736;0.413489736;0.000000000;0.000000000;0.000000000;0.044605500
424;0.414467253;0.414467253;0.414467253;0.414467253;0.000000000;0.000000000;0.000000000;0.019272668
425;0.415444770;0.415444770;0.415444770;0.415444770;0.000000000;0.000000000;0.000000000;0.007967496
426;0.416422287;0.416422287;0.416422287;0.416422287;0.000000000;0.000000000;0.000000000;0.003151581
427;0.417399804;0.417399804;0.417399804;0.417399804;0.000000000;0.000000000;0.000000000;0.001192783
428;0.418377322;0.418377322;0.418377322;0.418377322;0.000000000;0.000000000;0.000000000;0.000431938
429;0.419354839;0.419354839;0.419354839;0.419354839;0.000000000;0.000000000;0.000000000;0.000149661
430;0.420332356;0.420332356;0.420332356;0.420332356;0.000000000;0.000000000;0.000000000;0.000049616
431;0.421309873;0.421309873;0.421309873;0.421309873;0.000000000;0.000000000;0.000000000;0.000015738
432;0.422287390;0.422287390;0.422287390;0.422287390;0.000000000;0.000000000;0.000000000;0.000004777
433;0.423264907;0.423264907;0.423264907;0.423264907;0.000000000;0.000000000;0.000000000;0.000001387
434;0.424242424;0.424242424;0.424242424;0.424242424;0.000000000;0.000000000;0.000000000;0.000000385
435;0.425219941;0.425219941;0.425219941;0.425219941;0.000000000;0.000000000;0.000000000;0.000000102
436;0.426197458;0.426197458;0.426197458;0.426197458;0.000000000;0.000000000;0.000000000;0.000000026
437;0.427174976;0.427174976;0.427174976;0.427174976;0.000000000;0.000000000;0.000000000;0.000000006
438;0.428152493;0.428152493;0.428152493;0.428152493;0.000000000;0.000000000;0.000000000;0.000000001
511;0.499511241;0.499511241;0.499511241;0.499511241;0.000000000;0.000000000;0.000000000;0.000000000
}\uncFIT;
%
\begin{axis} [width=8cm, height=8cm,
	ymin=.1, ymax=.5,
	xmin=0, xmax=4,
	xtick={0,...,3},
	xticklabels={00,01,10,11},
	ytick={0.1,0.2,0.3,0.4,0.5},
	yticklabels={0.1,0.2,0.3,0.4,0.5},
	x tick label style={rotate=90},
	grid=both,
	enlarge x limits={abs=.15cm},
	xlabel={$\bar{x}_{0}\bar{x}_{1}$},
	%ylabel={$p(\bar{x}_{0},\bar{x}_{1})$},	
	legend cell align=left,
	legend pos=south east,
	clip=false,
	]
	%
	\addplot [color41,only marks,mark=*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean2, y error plus=std2, y error minus=std2] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean3, y error plus=std3, y error minus=std3] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean4, y error plus=std4, y error minus=std4] {\uncA};		
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean5, y error plus=std5, y error minus=std5] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean6, y error plus=std6, y error minus=std6] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean7, y error plus=std7, y error minus=std7] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean8, y error plus=std8, y error minus=std8] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean9, y error plus=std9, y error minus=std9] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean10, y error plus=std10, y error minus=std10] {\uncA};
	%	
	\addplot [color42,only marks,mark=triangle*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean, y error plus=std, y error minus=std] {\uncB};			
	%	
	%\addplot [black,only marks,mark=x] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncC};
	\addplot [black,only marks,mark=x] plot [] table [y=mean1] {\uncC};
	%
	\addplot [color44] plot []            table [y expr=\thisrow{p1},x expr=(\thisrow{tn1}*.008+0),restrict expr to domain={\thisrow{p1}}{0.1:.5}] {\uncFIT};
	\addplot [color44] plot [forget plot] table [y expr=\thisrow{p2},x expr=(\thisrow{tn2}*.008+1),restrict expr to domain={\thisrow{p2}}{.1:.5}] {\uncFIT};
	\addplot [color44] plot [forget plot] table [y expr=\thisrow{p3},x expr=(\thisrow{tn3}*.008+2),restrict expr to domain={\thisrow{p3}}{.1:.5}] {\uncFIT};
	\addplot [color44] plot [forget plot] table [y expr=\thisrow{p4},x expr=(\thisrow{tn4}*.008+3),restrict expr to domain={\thisrow{p4}}{.1:.5}] {\uncFIT};
	%
	\draw[color44,thick,->] (axis cs:0.0,.5) -- (axis cs:0.75,.5);
	\draw[color44,thick] (axis cs:0.0,.5) -- (axis cs:0.0,.51);
	\draw[color44,thick] (axis cs:0.5,.5) -- (axis cs:0.5,.51);
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:.0,.51) {$\num{0.000}$};
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:.5,.51) {$\num{0.004}$};	
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:.325,.53) {$B_{\epsilon}$};
	\draw[color44,thick,->] (axis cs:1.0,.5) -- (axis cs:1.75,.5);
	\draw[color44,thick] (axis cs:1.0,.5) -- (axis cs:1.0,.51);
	\draw[color44,thick] (axis cs:1.5,.5) -- (axis cs:1.5,.51);
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:1.0,.51) {$\num{0.000}$};
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:1.5,.51) {$\num{0.004}$};	
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:1.325,.53) {$B_{\epsilon}$};
	\draw[color44,thick,->] (axis cs:2.0,.5) -- (axis cs:2.75,.5);
	\draw[color44,thick] (axis cs:2.0,.5) -- (axis cs:2.0,.51);
	\draw[color44,thick] (axis cs:2.5,.5) -- (axis cs:2.5,.51);
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:2.0,.51) {$\num{0.000}$};
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:2.5,.51) {$\num{0.004}$};	
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:2.325,.53) {$B_{\epsilon}$};
	\draw[color44,thick,->] (axis cs:3.0,.5) -- (axis cs:3.75,.5);
	\draw[color44,thick] (axis cs:3.0,.5) -- (axis cs:3.0,.51);
	\draw[color44,thick] (axis cs:3.5,.5) -- (axis cs:3.5,.51);
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:3.0,.51) {$\num{0.000}$};
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:3.5,.51) {$\num{0.004}$};	
	\node[color44,anchor=south,font=\footnotesize] at (axis cs:3.325,.53) {$B_{\epsilon}$};
	%
	%\legend{$N=\num{8192}$, $N=\num{8192}$ mean, exact, fit}
	%
	\coordinate (insetPosition) at (rel axis cs:0.05,0.95);
	\draw[black!50!white] (axis cs:0.00,0.18) rectangle (axis cs:3,.23);
	\coordinate (insetPositionA) at (axis cs:0.00,0.23);
	\coordinate (insetPositionB) at (axis cs:3,0.23);
\end{axis}
% inset
\begin{axis}[width=4.75cm, height=4.75cm,
	at={(insetPosition)},
	anchor={north west},
	ymin=.18, ymax=.23,
	xmin=0.00, xmax=3,
	xtick={0,1,2},
	xticklabels={,,},
	ytick={.18,.19,.20,.21,.22,.23},
	yticklabels={,0.19,0.20,0.21,0.22,},	
	yticklabel pos=right,
	grid=both,
	xlabel={}, ylabel={},
	axis background/.style={fill=white},
	name=inset,
	%scale only axis=true,
	outer sep=0pt,inner sep=0pt,
	every y tick label/.append style={font=\footnotesize,xshift=.1cm,fill=white},
	]
	%
	\addplot [color41,only marks,mark=*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean2, y error plus=std2, y error minus=std2] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean3, y error plus=std3, y error minus=std3] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean4, y error plus=std4, y error minus=std4] {\uncA};		
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean5, y error plus=std5, y error minus=std5] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean6, y error plus=std6, y error minus=std6] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean7, y error plus=std7, y error minus=std7] {\uncA};	
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean8, y error plus=std8, y error minus=std8] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean9, y error plus=std9, y error minus=std9] {\uncA};
	\addplot [color41,only marks,mark=*,forget plot] plot [error bars/.cd, y dir=both, y explicit] table [y=mean10, y error plus=std10, y error minus=std10] {\uncA};
	%	
	\addplot [color42,only marks,mark=triangle*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean, y error plus=std, y error minus=std] {\uncB};			
	%	
	%\addplot [black,only marks,mark=x] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncC};
	\addplot [black,only marks,mark=x] plot [] table [y=mean1] {\uncC};
	%
	\addplot [color44] plot []            table [y expr=\thisrow{p1},x expr=(\thisrow{tn1}*.008+0),restrict expr to domain={\thisrow{p1}}{0.1:.5}] {\uncFIT};
	\addplot [color44] plot [forget plot] table [y expr=\thisrow{p2},x expr=(\thisrow{tn2}*.008+1),restrict expr to domain={\thisrow{p2}}{.1:.5}] {\uncFIT};
	\addplot [color44] plot [forget plot] table [y expr=\thisrow{p3},x expr=(\thisrow{tn3}*.008+2),restrict expr to domain={\thisrow{p3}}{.1:.5}] {\uncFIT};
	%\addplot [color44] plot [forget plot] table [y expr=\thisrow{p4},x expr=(\thisrow{tn4}*.008+3),restrict expr to domain={\thisrow{p4}}{.1:.5}] {\uncFIT};
	%
\end{axis} 
%
\draw[black!50!white] (insetPositionB) -- (inset.south east);
\draw[black!50!white] (insetPositionA) -- (inset.south west);
\end{tikzpicture}
\end{document}

==> fig_experiments-hard-trees-q.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture} 
%experiment_backend-2_ibmq_ehningen.ipynb
[
level 1/.style          = {sibling distance=2.4cm},
level 2/.style			= {sibling distance=1.2cm},
level 3/.style			= {sibling distance=0.6cm},
grow                    = right,
level distance          = 1.25cm,
edge from parent/.style = {draw,thick},
every node/.style       = {},
]
\node[treenode] (root) {} % root
child { node[treenode] (n0) {} % 0
	child { node[leafnode] (n00) {} } % 00	
	child { node[leafnode] (n01) {} } % 01
}
child { node[treenode] (n1) {} % 1
	child { node[leafnode] (n10) {} } % 10	
	child { node[leafnode] (n11) {} } % 11
}	
;
%
\node[edgenode,anchor=center] at ($.5*(root)+.5*(n0)$) {$x_{3} = 0$}; % r-0
\node[edgenode,anchor=center] at ($.5*(root)+.5*(n1)$) {$x_{3} = 1$}; % r-1
\node[edgenode,anchor=center] at ($.5*(n0)+.5*(n00)$) {$x_{2} = 0$}; % 0-00
\node[edgenode,anchor=center] at ($.5*(n0)+.5*(n01)$) {$x_{2} = 1$}; % 0-01
\node[edgenode,anchor=center] at ($.5*(n1)+.5*(n10)$) {$x_{2} = 0$}; % 1-10
\node[edgenode,anchor=center] at ($.5*(n1)+.5*(n11)$) {$x_{2} = 1$}; % 1-11				
%
\node[leafnodelabel] at (n00) {$\Treepval{0}{0.919}$ \\ $\treepval{1}{0.081}$}; % 00
\node[leafnodelabel] at (n01) {$\Treepval{0}{0.906}$ \\ $\treepval{1}{0.094}$}; % 01
\node[leafnodelabel] at (n10) {$\treepval{0}{0.170}$ \\ $\Treepval{1}{0.830}$}; % 10
\node[leafnodelabel] at (n11) {$\treepval{0}{0.466}$ \\ $\Treepval{1}{0.534}$}; % 11
%
\useasboundingbox ($(root)+(-.25,-2.25)$) rectangle ($(root)+(4.25,2.25)$);
\end{tikzpicture}
\end{document}



==> fig_experiments-hard-trees-s.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture} 
%experiment_backend-1_ibmq_ehningen.ipynb
[
level 1/.style          = {sibling distance=2.4cm},
level 2/.style			= {sibling distance=1.2cm},
level 3/.style			= {sibling distance=0.6cm},
grow                    = right,
level distance          = 1.25cm,
edge from parent/.style = {draw,thick},
every node/.style       = {},
]
\node[treenode] (root) {} % root
child { node[leafnode] (n0) {} % 0
}
child { node[treenode] (n1) {} % 1
	child { node[leafnode] (n10) {} } % 10	
	child { node[leafnode] (n11) {} } % 11
}	
;
%
\node[edgenode,anchor=center] at ($.5*(root)+.5*(n0)$) {$x_{3} = 0$}; % r-0
\node[edgenode,anchor=center] at ($.5*(root)+.5*(n1)$) {$x_{3} = 1$}; % r-1
\node[edgenode,anchor=center] at ($.5*(n1)+.5*(n10)$) {$x_{2} = 0$}; % 1-10
\node[edgenode,anchor=center] at ($.5*(n1)+.5*(n11)$) {$x_{2} = 1$}; % 1-11					
%
\node[leafnodelabel] at (n0) {$\Treepval{0}{1.000}$ \\ $\treepval{1}{0.000}$}; % 0
\node[leafnodelabel] at (n10) {$\treepval{0}{0.000}$ \\ $\Treepval{1}{1.000}$}; % 10
\node[leafnodelabel] at (n11) {$\Treepval{0}{0.500}$ \\ $\treepval{1}{0.500}$}; % 11
%
\useasboundingbox ($(root)+(-.25,-2.25)$) rectangle ($(root)+(4.25,2.25)$);
\end{tikzpicture}
\end{document}

==> fig_experiments-sim-features-q.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture} 
%
\pgfplotstableread[col sep=semicolon]{%experiment_simulator-features-qt.csv
k;d;c
0;0.000000000;0.200000000
1;0.000000000;0.080000000
2;0.000000000;0.040000000
3;0.000000000;0.000000000
4;0.000000000;0.000000000
5;0.000000000;0.040000000
6;0.000000000;0.000000000
7;0.000000000;0.000000000
8;0.000000000;0.000000000
9;0.000000000;0.000000000
10;0.000000000;0.000000000
11;0.000000000;0.000000000
12;0.000000000;0.000000000
13;0.000000000;0.000000000
14;0.000000000;0.640000000
0;1.000000000;0.200000000
1;1.000000000;0.120000000
2;1.000000000;0.160000000
3;1.000000000;0.240000000
4;1.000000000;0.120000000
5;1.000000000;0.120000000
6;1.000000000;0.120000000
7;1.000000000;0.160000000
8;1.000000000;0.200000000
9;1.000000000;0.120000000
10;1.000000000;0.040000000
11;1.000000000;0.040000000
12;1.000000000;0.000000000
13;1.000000000;0.000000000
14;1.000000000;0.360000000
0;2.000000000;0.520000000
1;2.000000000;0.440000000
2;2.000000000;0.520000000
3;2.000000000;0.160000000
4;2.000000000;0.280000000
5;2.000000000;0.360000000
6;2.000000000;0.280000000
7;2.000000000;0.200000000
8;2.000000000;0.240000000
9;2.000000000;0.200000000
10;2.000000000;0.120000000
11;2.000000000;0.200000000
12;2.000000000;0.120000000
13;2.000000000;0.200000000
14;2.000000000;0.160000000
0;3.000000000;0.520000000
1;3.000000000;0.720000000
2;3.000000000;0.640000000
3;3.000000000;0.680000000
4;3.000000000;0.680000000
5;3.000000000;0.720000000
6;3.000000000;0.400000000
7;3.000000000;0.760000000
8;3.000000000;0.600000000
9;3.000000000;0.800000000
10;3.000000000;0.160000000
11;3.000000000;0.400000000
12;3.000000000;0.520000000
13;3.000000000;0.120000000
14;3.000000000;0.280000000
0;4.000000000;1.440000000
1;4.000000000;1.360000000
2;4.000000000;1.360000000
3;4.000000000;1.080000000
4;4.000000000;1.080000000
5;4.000000000;1.240000000
6;4.000000000;0.800000000
7;4.000000000;1.120000000
8;4.000000000;1.040000000
9;4.000000000;1.120000000
10;4.000000000;0.320000000
11;4.000000000;0.640000000
12;4.000000000;0.640000000
13;4.000000000;0.320000000
14;4.000000000;1.440000000
}\data;
%
\pgfplotsset{colormap/blackwhite}
\begin{axis} [width=10.25cm,
	scale mode=scale uniformly,
	enlargelimits=false,
	xmin=-.5,xmax=14.5,
	ymin=-.5,ymax=4.5,	
	xtick={0,1,...,14},
	xticklabels={1,2,...,15},
	minor xtick={.5,1.5,...,13.5},
	minor ytick={.5,1.5,...,3.5},
	grid=minor,
	minor grid style={black},
	ytick={0,1,2,3,4},	
	yticklabels={0,1,2,3,all},
	xlabel={splitting index $i$},
	ylabel={depth $d$},	
	tick style={draw=none},
	point meta=explicit,
	nodes near coords,
	nodes near coords style={font=\scriptsize\bfseries,/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2},
	coordinate style/.condition={meta<0.01}{white},
	coordinate style/.condition={meta>=0.01}{Qv},	
	nodes near coords align={anchor=center},
	colormap={reverse blackwhite}{indices of colormap={\pgfplotscolormaplastindexof{blackwhite},...,0 of blackwhite}},
	point meta min=0, point meta max=4.32, % range * 3
	]
	%	
	\addplot [matrix plot, mesh/rows=5, mesh/cols=15] table [x=k,y=d,meta=c] {\data};
\end{axis} 
\end{tikzpicture}
\end{document}

==> fig_experiments-sim-features-s.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture} 
%
\pgfplotstableread[col sep=semicolon]{%experiment_simulator-features-sl.csv
k;d;c
0;0;0
1;0;0
2;0;0
3;0;0
4;0;0
5;0;0
6;0;0
7;0;0
8;0;0
9;0;0
10;0;0
11;0;0
12;0;0
13;0;0
14;0;1
0;1;1
1;1;1
2;1;0
3;1;0
4;1;0
5;1;0
6;1;0
7;1;0
8;1;0
9;1;0
10;1;0
11;1;0
12;1;0
13;1;0
14;1;0
0;2;1
1;2;0
2;2;0
3;2;1
4;2;1
5;2;0
6;2;0
7;2;0
8;2;0
9;2;0
10;2;0
11;2;0
12;2;0
13;2;0
14;2;0
0;3;0
1;3;0
2;3;1
3;3;1
4;3;0
5;3;0
6;3;0
7;3;2
8;3;1
9;3;1
10;3;0
11;3;0
12;3;0
13;3;0
14;3;0
0;4;2
1;4;1
2;4;1
3;4;2
4;4;1
5;4;0
6;4;0
7;4;2
8;4;1
9;4;1
10;4;0
11;4;0
12;4;0
13;4;0
14;4;1
}\data;
%
\pgfplotsset{colormap/blackwhite}
\begin{axis} [width=10.25cm,
	scale mode=scale uniformly,
	enlargelimits=false,
	xmin=-.5,xmax=14.5,
	ymin=-.5,ymax=4.5,	
	xtick={0,1,...,14},
	xticklabels={1,2,...,15},
	minor xtick={.5,1.5,...,13.5},
	minor ytick={.5,1.5,...,3.5},
	grid=minor,
	minor grid style={black},
	ytick={0,1,2,3,4},	
	yticklabels={0,1,2,3,all},
	xlabel={splitting index $i$},
	ylabel={depth $d$},	
	tick style={draw=none},
	point meta=explicit,
	nodes near coords,
	nodes near coords style={font=\scriptsize\bfseries},
	coordinate style/.condition={meta<1}{white},
	coordinate style/.condition={meta>=1}{Qv},	
	nodes near coords align={anchor=center},
	colormap={reverse blackwhite}{indices of colormap={\pgfplotscolormaplastindexof{blackwhite},...,0 of blackwhite}},
	point meta min=0, point meta max=8, % range * 3
	]
	%	
	\addplot [matrix plot, mesh/rows=5, mesh/cols=15] table [x=k,y=d,meta=c] {\data};
\end{axis} 
\end{tikzpicture}
\end{document}

==> fig_experiments-sim-probas-km.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture} 
%
\pgfplotstableread[col sep=semicolon]{%experiment_simulator-proba-km-1000-list.csv
idx;mean1;std1
0;0.3061224490;0.0665028503
1;0.5901639344;0.0634678265
2;0.5915492958;0.0587270825
3;0.0000000000;0.0000000000
4;0.5247524752;0.0499157774
5;0.0000000000;0.0000000000
6;0.5151515152;0.0883468067
7;0.3636363636;0.0733411491
8;0.0958904110;0.0244401862
9;0.1764705882;0.0327944698
10;0.1578947368;0.0860506146
11;0.4838709677;0.0912452377
12;0.3846153846;0.0554186589
13;0.4727272727;0.0679169252
14;0.3953488372;0.0530080329
15;0.1066666667;0.0358693011
}\uncA;
\pgfplotstableread[col sep=semicolon]{%experiment_simulator-proba-km-10000-list.csv
idx;mean1;std1
0;0.2722513089;0.0228030475
1;0.5110294118;0.0214507928
2;0.6102117061;0.0172205116
3;0.0000000000;0.0000000000
4;0.6009478673;0.0150831258
5;0.0000000000;0.0000000000
6;0.4949748744;0.0250918324
7;0.3237250554;0.0220558000
8;0.1183591123;0.0083794529
9;0.1877862595;0.0107938314
10;0.1635514019;0.0253419409
11;0.5730337079;0.0303268480
12;0.2863128492;0.0169044089
13;0.3674588665;0.0206315268
14;0.5296752520;0.0167109000
15;0.0926892950;0.0104843302
}\uncB;
\pgfplotstableread[col sep=semicolon]{%experiment_simulator-proba-km-100000-list.csv
idx;mean1;std1
0;0.2693178958;0.0070386612
1;0.5251908397;0.0068990891
2;0.6069384418;0.0052791446
3;0.0000000000;0.0000000000
4;0.6055475849;0.0047800015
5;0.0000000000;0.0000000000
6;0.4920751036;0.0078076684
7;0.3201949566;0.0067923226
8;0.1238366959;0.0027149456
9;0.1815168799;0.0033840829
10;0.2057279236;0.0088336626
11;0.5716673631;0.0101176479
12;0.3057196369;0.0055302811
13;0.4135876043;0.0069417617
14;0.5283789753;0.0052459355
15;0.1066750630;0.0034645841
}\uncC;
\pgfplotstableread[col sep=semicolon]{%experiment_simulator-proba-km-1000000-list.csv
idx;mean1;std1
0;0.2618280778;0.0021967192
1;0.5178434529;0.0021875694
2;0.6110786559;0.0016663849
3;0.0000000000;0.0000000000
4;0.6054796588;0.0015012388
5;0.0000000000;0.0000000000
6;0.4945007026;0.0024608744
7;0.3192305193;0.0021697971
8;0.1287845111;0.0008759736
9;0.1752911624;0.0010490198
10;0.2003755236;0.0027774542
11;0.5434265704;0.0032751992
12;0.3007020337;0.0017446582
13;0.4183080884;0.0022036412
14;0.5325160745;0.0016641273
15;0.1044601087;0.0010861140
}\uncD;
\pgfplotstableread[col sep=semicolon]{%experiment_simulator-proba-km-exact-list.csv
idx;mean1;std1
0;0.2631578947;0.0000000000
1;0.5200000000;0.0000000000
2;0.6097560976;0.0000000000
3;0.0000000000;0.0000000000
4;0.6078431373;0.0000000000
5;0.0000000000;0.0000000000
6;0.5000000000;0.0000000000
7;0.3181818182;0.0000000000
8;0.1285714286;0.0000000000
9;0.1746031746;0.0000000000
10;0.2000000000;0.0000000000
11;0.5454545455;0.0000000000
12;0.3030303030;0.0000000000
13;0.4166666667;0.0000000000
14;0.5348837209;0.0000000000
15;0.1052631579;0.0000000000
}\uncE;
%
\begin{axis} [width=8cm, height=8cm,
	ymin=0, ymax=1,
	xmin=0, xmax=15,
	xtick={0,...,15},
	xticklabels={0000,0001,0010,0011,0100,0101,0110,0111,1000,1001,1010,1011,1100,1101,1110,1111},
	ytick={0.0,0.2,0.4,0.6,0.8,1.0},
	yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
	x tick label style={rotate=90},
	grid=both,
	enlarge x limits={abs=.15cm},
	xlabel={$\bar{x}_{0}\bar{x}_{1}\bar{x}_{2}\bar{x}_{3}$},
	ylabel={$p(\bar{x}_{0},\bar{x}_{1},\bar{x}_{2},\bar{x}_{3})$},	
	legend cell align=left,
	legend pos=north west,
	legend columns=2,
	]
	\addplot [color51,only marks,mark=square*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncA};
	\addplot [color52,only marks,mark=pentagon*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncB};
	\addplot [color53,only marks,mark=diamond*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncC};	
	\addplot [color54,only marks,mark=triangle*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncD};		
	%\addplot [black,only marks,mark=x] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncE};	
	\addplot [black,only marks,mark=x] plot [] table [y=mean1] {\uncE};
	\legend{$N=\num{e3}$,$N=\num{e4}$,$N=\num{e5}$,$N=\num{e6}$,exact}
\end{axis} 
\end{tikzpicture}
\end{document}

==> fig_experiments-sim-probas-mn.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture} 
%
\pgfplotstableread[col sep=semicolon]{%experiment_simulator-proba-mN-1000-list.csv
idx;mean1;std1
0;0.0490000000;0.0068263460
1;0.0610000000;0.0075682891
2;0.0710000000;0.0081215146
3;0.0020000000;0.0014127986
4;0.1010000000;0.0095288509
5;0.0130000000;0.0035820385
6;0.0330000000;0.0056489822
7;0.0440000000;0.0064856765
8;0.1460000000;0.0111661990
9;0.1360000000;0.0108399262
10;0.0190000000;0.0043172908
11;0.0310000000;0.0054807846
12;0.0780000000;0.0084803302
13;0.0550000000;0.0072093689
14;0.0860000000;0.0088658897
15;0.0750000000;0.0083291656
}\uncA;
\pgfplotstableread[col sep=semicolon]{%experiment_simulator-proba-mN-10000-list.csv
idx;mean1;std1
0;0.0382000000;0.0019167879
1;0.0544000000;0.0022680529
2;0.0803000000;0.0027175708
3;0.0067000000;0.0008157886
4;0.1055000000;0.0030719660
5;0.0099000000;0.0009900500
6;0.0398000000;0.0019548903
7;0.0451000000;0.0020752347
8;0.1487000000;0.0035579251
9;0.1310000000;0.0033740036
10;0.0214000000;0.0014471365
11;0.0267000000;0.0016120518
12;0.0716000000;0.0025782444
13;0.0547000000;0.0022739373
14;0.0893000000;0.0028517628
15;0.0766000000;0.0026595571
}\uncB;
\pgfplotstableread[col sep=semicolon]{%experiment_simulator-proba-mN-100000-list.csv
idx;mean1;std1
0;0.0397300000;0.0006176692
1;0.0524000000;0.0007046576
2;0.0856100000;0.0008847651
3;0.0076800000;0.0002760619
4;0.1045500000;0.0009675707
5;0.0102600000;0.0003186649
6;0.0410100000;0.0006271218
7;0.0471900000;0.0006705453
8;0.1472100000;0.0011204428
9;0.1297400000;0.0010625796
10;0.0209500000;0.0004528918
11;0.0239300000;0.0004832945
12;0.0694100000;0.0008036931
13;0.0503400000;0.0006914180
14;0.0905600000;0.0009075180
15;0.0794000000;0.0008549599
}\uncC;
\pgfplotstableread[col sep=semicolon]{%experiment_simulator-proba-mN-1000000-list.csv
idx;mean1;std1
0;0.0400530000;0.0001960835
1;0.0521760000;0.0002223818
2;0.0855880000;0.0002797547
3;0.0083610000;0.0000910554
4;0.1059920000;0.0003078274
5;0.0105070000;0.0001019637
6;0.0412780000;0.0001989325
7;0.0461610000;0.0002098337
8;0.1462210000;0.0003533276
9;0.1313700000;0.0003378046
10;0.0207710000;0.0001426168
11;0.0231310000;0.0001503195
12;0.0690850000;0.0002535986
13;0.0501090000;0.0002181699
14;0.0898940000;0.0002860298
15;0.0793030000;0.0002702111
}\uncD;
\pgfplotstableread[col sep=semicolon]{%experiment_simulator-proba-mN-exact-list.csv
idx;mean1;std1
0;0.0396659708;0.0000000000
1;0.0521920668;0.0000000000
2;0.0855949896;0.0000000000
3;0.0083507307;0.0000000000
4;0.1064718163;0.0000000000
5;0.0104384134;0.0000000000
6;0.0417536534;0.0000000000
7;0.0459290188;0.0000000000
8;0.1461377871;0.0000000000
9;0.1315240084;0.0000000000
10;0.0208768267;0.0000000000
11;0.0229645094;0.0000000000
12;0.0688935282;0.0000000000
13;0.0501043841;0.0000000000
14;0.0897703549;0.0000000000
15;0.0793319415;0.0000000000
}\uncE;
%
\begin{axis} [width=8cm, height=8cm,
	ymin=0, ymax=.12,
	xmin=0, xmax=15,
	xtick={0,...,15},
	xticklabels={0000,0001,0010,0011,0100,0101,0110,0111,1000,1001,1010,1011,1100,1101,1110,1111},
	ytick={0.00,0.02,0.04,0.06,0.08,0.10,0.12},
	yticklabels={0.00,0.02,0.04,0.06,0.08,0.10,0.12},
	x tick label style={rotate=90},
	grid=both,
	enlarge x limits={abs=.15cm},
	xlabel={$\bar{x}_{0}\bar{x}_{1}\bar{x}_{2}\bar{x}_{3}$},
	%ylabel={$p(\bar{x}_{0},\bar{x}_{1},\bar{x}_{2},\bar{x}_{3})$},	
	legend cell align=left,
	legend pos=north west,
	]
	\addplot [color51,only marks,mark=square*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncA};
	\addplot [color52,only marks,mark=pentagon*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncB};
	\addplot [color53,only marks,mark=diamond*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncC};	
	\addplot [color54,only marks,mark=triangle*] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncD};		
	%\addplot [black,only marks,mark=x] plot [error bars/.cd, y dir=both, y explicit] table [y=mean1, y error plus=std1, y error minus=std1] {\uncE};	
	\addplot [black,only marks,mark=x] plot [] table [y=mean1] {\uncE};	
	%\legend{$N=\num{1000}$,$N=\num{10000}$,$N=\num{100000}$,$N=\num{1000000}$,exact}	
\end{axis} 
\end{tikzpicture}
\end{document}

==> fig_experiments-sim-trees-q.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture} 
[
level 1/.style          = {sibling distance=8.8cm},
level 2/.style			= {sibling distance=4.4cm},
level 3/.style			= {sibling distance=2.2cm},
level 4/.style			= {sibling distance=1.1cm},
grow                    = right,
level distance          = 1.00cm,
edge from parent/.style = {draw,thick},
every node/.style       = {},
]
\node[treenode] (root) {} % root
child { node[treenode] (n0) {} % 0
	child { node[treenode] (n00)  {} % 00
		child { node[treenode] (n000) {}  % 000
			child { node[leafnode] (n0000) {} } % 0000
			child { node[leafnode] (n0001) {} } % 0001		
		}
		child { node[treenode] (n001) {} % 001 
			child { node[leafnode] (n0010) {} } % 0010
			child { node[leafnode] (n0011) {} } % 0011		
		}
	}
	child { node[treenode] (n01) {} % 01
		child { node[leafnode] (n010) {} % 010
			child { node[leafnode] (n0100) {} } % 0100
			child { node[leafnode] (n0101) {} } % 0101	
		}
		child { node[treenode] (n011) {} % 011
			child { node[leafnode] (n0110) {} } % 0110
			child { node[leafnode] (n0111) {} } % 0111	
		}
	}
}
child { node[treenode] (n1) {} % 1
	child { node[treenode] (n10) {} % 10
		child { node[treenode] (n100) {} % 100
			child { node[leafnode] (n1000) {} } % 1000
			child { node[leafnode] (n1001) {} } % 1001	
		}
		child { node[treenode] (n101) {} % 101
			child { node[leafnode] (n1010) {} } % 1010
			child { node[leafnode] (n1011) {} } % 1011	
		}
	}
	child { node[treenode] (n11)  {} % 11
		child { node[leafnode] (n110) {} % 110
			child { node[leafnode] (n1100) {} } % 1100
			child { node[leafnode] (n1101) {} } % 1101	
		}
		child { node[treenode] (n111) {} % 111
			child { node[leafnode] (n1110) {} } % 1110
			child { node[leafnode] (n1111) {} } % 1111	
		}
	}
}
;
%
\node[edgenode,anchor=center] at ($.5*(root)+.5*(n0)$) {$x_{15} = 0$}; % r-0
\node[edgenode,anchor=center] at ($.5*(root)+.5*(n1)$) {$x_{15} = 1$}; % r-1
\node[edgenode,anchor=center] at ($.5*(n0)+.5*(n00)$) {$x_{10} = 0$}; % 0-00
\node[edgenode,anchor=center] at ($.5*(n0)+.5*(n01)$) {$x_{10} = 1$}; % 0-01
\node[edgenode,anchor=center] at ($.5*(n1)+.5*(n10)$) {$x_{2} = 0$}; % 1-10
\node[edgenode,anchor=center] at ($.5*(n1)+.5*(n11)$) {$x_{2} = 1$}; % 1-11		
\node[edgenode,anchor=center] at ($.5*(n00)+.5*(n000)$) {$x_{6} = 0$}; % 00-000	
\node[edgenode,anchor=center] at ($.5*(n00)+.5*(n001)$) {$x_{6} = 1$}; % 00-001
\node[edgenode,anchor=center] at ($.5*(n01)+.5*(n010)$) {$x_{14} = 0$}; % 01-010
\node[edgenode,anchor=center] at ($.5*(n01)+.5*(n011)$) {$x_{14} = 1$}; % 01-011
\node[edgenode,anchor=center] at ($.5*(n10)+.5*(n100)$) {$x_{1} = 0$}; % 10-100
\node[edgenode,anchor=center] at ($.5*(n10)+.5*(n101)$) {$x_{1} = 1$}; % 10-101
\node[edgenode,anchor=center] at ($.5*(n11)+.5*(n110)$) {$x_{8} = 0$}; % 11-110
\node[edgenode,anchor=center] at ($.5*(n11)+.5*(n111)$) {$x_{8} = 1$}; % 11-111		
\node[edgenode,anchor=center] at ($.5*(n000)+.5*(n0000)$) {$x_{12} = 0$}; % 000-0000	
\node[edgenode,anchor=center] at ($.5*(n000)+.5*(n0001)$) {$x_{12} = 1$}; % 000-0001
\node[edgenode,anchor=center] at ($.5*(n001)+.5*(n0010)$) {$x_{1} = 0$}; % 001-0010
\node[edgenode,anchor=center] at ($.5*(n001)+.5*(n0011)$) {$x_{1} = 1$}; % 001-0011
\node[edgenode,anchor=center] at ($.5*(n010)+.5*(n0100)$) {$x_{1} = 0$}; % 010-0100
\node[edgenode,anchor=center] at ($.5*(n010)+.5*(n0101)$) {$x_{1} = 1$}; % 010-0101
\node[edgenode,anchor=center] at ($.5*(n011)+.5*(n0110)$) {$x_{9} = 0$}; % 011-0110
\node[edgenode,anchor=center] at ($.5*(n011)+.5*(n0111)$) {$x_{9} = 1$}; % 011-0111	
\node[edgenode,anchor=center] at ($.5*(n100)+.5*(n1000)$) {$x_{9} = 0$}; % 100-1000	
\node[edgenode,anchor=center] at ($.5*(n100)+.5*(n1001)$) {$x_{9} = 1$}; % 100-1001
\node[edgenode,anchor=center] at ($.5*(n101)+.5*(n1010)$) {$x_{6} = 0$}; % 101-1010
\node[edgenode,anchor=center] at ($.5*(n101)+.5*(n1011)$) {$x_{6} = 1$}; % 101-1011
\node[edgenode,anchor=center] at ($.5*(n110)+.5*(n1100)$) {$x_{9} = 0$}; % 110-1100
\node[edgenode,anchor=center] at ($.5*(n110)+.5*(n1101)$) {$x_{9} = 1$}; % 110-1101
\node[edgenode,anchor=center] at ($.5*(n111)+.5*(n1110)$) {$x_{3} = 0$}; % 111-1110
\node[edgenode,anchor=center] at ($.5*(n111)+.5*(n1111)$) {$x_{3} = 1$}; % 111-1111			
%
\node[leafnodelabel] at (n0000) {$\treepval{0}{0.262}$ \\ $\Treepval{1}{0.738}$}; % 0000
\node[leafnodelabel] at (n0001) {$\Treepval{0}{0.518}$ \\ $\treepval{1}{0.482}$}; % 0001
\node[leafnodelabel] at (n0010) {$\Treepval{0}{0.611}$ \\ $\treepval{1}{0.389}$}; % 0010
\node[leafnodelabel] at (n0011) {$\treepval{0}{0.000}$ \\ $\Treepval{1}{1.000}$}; % 0011
\node[leafnodelabel] at (n0100) {$\Treepval{0}{0.605}$ \\ $\treepval{1}{0.395}$}; % 0100
\node[leafnodelabel] at (n0101) {$\treepval{0}{0.000}$ \\ $\Treepval{1}{1.000}$}; % 0101
\node[leafnodelabel] at (n0110) {$\treepval{0}{0.495}$ \\ $\Treepval{1}{0.505}$}; % 0110
\node[leafnodelabel] at (n0111) {$\treepval{0}{0.319}$ \\ $\Treepval{1}{0.681}$}; % 0111
\node[leafnodelabel] at (n1000) {$\treepval{0}{0.129}$ \\ $\Treepval{1}{0.871}$}; % 1000
\node[leafnodelabel] at (n1001) {$\treepval{0}{0.175}$ \\ $\Treepval{1}{0.825}$}; % 1001
\node[leafnodelabel] at (n1010) {$\treepval{0}{0.200}$ \\ $\Treepval{1}{0.800}$}; % 1010
\node[leafnodelabel] at (n1011) {$\Treepval{0}{0.543}$ \\ $\treepval{1}{0.457}$}; % 1011
\node[leafnodelabel] at (n1100) {$\treepval{0}{0.301}$ \\ $\Treepval{1}{0.699}$}; % 1100
\node[leafnodelabel] at (n1101) {$\treepval{0}{0.418}$ \\ $\Treepval{1}{0.582}$}; % 1101
\node[leafnodelabel] at (n1110) {$\Treepval{0}{0.533}$ \\ $\treepval{1}{0.467}$}; % 1110
\node[leafnodelabel] at (n1111) {$\treepval{0}{0.104}$ \\ $\Treepval{1}{0.896}$}; % 1111
\end{tikzpicture}
\end{document}

==> fig_experiments-sim-trees-s.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture} 
[
level 1/.style          = {sibling distance=8.8cm},
level 2/.style			= {sibling distance=4.4cm},
level 3/.style			= {sibling distance=2.2cm},
level 4/.style			= {sibling distance=1.1cm},
grow                    = right,
level distance          = 1.00cm,
edge from parent/.style = {draw,thick},
every node/.style       = {},
]
\node[treenode] (root) {} % root
child { node[treenode] (n0) {} % 0
	child { node[treenode] (n00)  {} % 00
		child { node[treenode] (n000) {}  % 000
			child { node[leafnode] (n0000) {} } % 0000
			child { node[leafnode] (n0001) {} } % 0001		
		}
		child { node[treenode] (n001) {} % 001 
			child { node[leafnode] (n0010) {} } % 0010
			child { node[leafnode] (n0011) {} } % 0011		
		}
	}
	child { node[leafnode] (n01) {} % 01
		%child { node[leafnode] (n010) {} % 010
		%	child { node[leafnode] (n0100) {} } % 0100
		%	child { node[leafnode] (n0101) {} } % 0101	
		%}
		%child { node[treenode] (n011) {} % 011
		%	child { node[leafnode] (n0110) {} } % 0110
		%	child { node[leafnode] (n0111) {} } % 0111	
		%}
	}
}
child { node[treenode] (n1) {} % 1
	child { node[treenode] (n10) {} % 10
		child { node[treenode] (n100) {} % 100
			child { node[leafnode] (n1000) {} } % 1000
			child { node[leafnode] (n1001) {} } % 1001	
		}
		child { node[treenode] (n101) {} % 101
			child { node[leafnode] (n1010) {} } % 1010
			child { node[leafnode] (n1011) {} } % 1011	
		}
	}
	child { node[treenode] (n11)  {} % 11
		child { node[leafnode] (n110) {} % 110
			child { node[leafnode] (n1100) {} } % 1100
			child { node[leafnode] (n1101) {} } % 1101	
		}
		child { node[treenode] (n111) {} % 111
			child { node[leafnode] (n1110) {} } % 1110
			child { node[leafnode] (n1111) {} } % 1111	
		}
	}
}
;
%
\node[edgenode,anchor=center] at ($.5*(root)+.5*(n0)$) {$x_{15} = 0$}; % r-0
\node[edgenode,anchor=center] at ($.5*(root)+.5*(n1)$) {$x_{15} = 1$}; % r-1
\node[edgenode,anchor=center] at ($.5*(n0)+.5*(n00)$) {$x_{1} = 0$}; % 0-00
\node[edgenode,anchor=center] at ($.5*(n0)+.5*(n01)$) {$x_{1} = 1$}; % 0-01
\node[edgenode,anchor=center] at ($.5*(n1)+.5*(n10)$) {$x_{2} = 0$}; % 1-10
\node[edgenode,anchor=center] at ($.5*(n1)+.5*(n11)$) {$x_{2} = 1$}; % 1-11		
\node[edgenode,anchor=center] at ($.5*(n00)+.5*(n000)$) {$x_{5} = 0$}; % 00-000	
\node[edgenode,anchor=center] at ($.5*(n00)+.5*(n001)$) {$x_{5} = 1$}; % 00-001
%\node[edgenode,anchor=center] at ($.5*(n01)+.5*(n010)$) {X}; % 01-010
%\node[edgenode,anchor=center] at ($.5*(n01)+.5*(n011)$) {X}; % 01-011
\node[edgenode,anchor=center] at ($.5*(n10)+.5*(n100)$) {$x_{1} = 0$}; % 10-100
\node[edgenode,anchor=center] at ($.5*(n10)+.5*(n101)$) {$x_{1} = 1$}; % 10-101
\node[edgenode,anchor=center] at ($.5*(n11)+.5*(n110)$) {$x_{4} = 0$}; % 11-110
\node[edgenode,anchor=center] at ($.5*(n11)+.5*(n111)$) {$x_{4} = 1$}; % 11-111		
\node[edgenode,anchor=center] at ($.5*(n000)+.5*(n0000)$) {$x_{4} = 0$}; % 000-0000	
\node[edgenode,anchor=center] at ($.5*(n000)+.5*(n0001)$) {$x_{4} = 1$}; % 000-0001
\node[edgenode,anchor=center] at ($.5*(n001)+.5*(n0010)$) {$x_{9} = 0$}; % 001-0010
\node[edgenode,anchor=center] at ($.5*(n001)+.5*(n0011)$) {$x_{9} = 1$}; % 001-0011
%\node[edgenode,anchor=center] at ($.5*(n010)+.5*(n0100)$) {X}; % 010-0100
%\node[edgenode,anchor=center] at ($.5*(n010)+.5*(n0101)$) {X}; % 010-0101
%\node[edgenode,anchor=center] at ($.5*(n011)+.5*(n0110)$) {X}; % 011-0110
%\node[edgenode,anchor=center] at ($.5*(n011)+.5*(n0111)$) {X}; % 011-0111	
\node[edgenode,anchor=center] at ($.5*(n100)+.5*(n1000)$) {$x_{3} = 0$}; % 100-1000	
\node[edgenode,anchor=center] at ($.5*(n100)+.5*(n1001)$) {$x_{3} = 1$}; % 100-1001
\node[edgenode,anchor=center] at ($.5*(n101)+.5*(n1010)$) {$x_{10} = 0$}; % 101-1010
\node[edgenode,anchor=center] at ($.5*(n101)+.5*(n1011)$) {$x_{10} = 1$}; % 101-1011
\node[edgenode,anchor=center] at ($.5*(n110)+.5*(n1100)$) {$x_{8} = 0$}; % 110-1100
\node[edgenode,anchor=center] at ($.5*(n110)+.5*(n1101)$) {$x_{8} = 1$}; % 110-1101
\node[edgenode,anchor=center] at ($.5*(n111)+.5*(n1110)$) {$x_{8} = 0$}; % 111-1110
\node[edgenode,anchor=center] at ($.5*(n111)+.5*(n1111)$) {$x_{8} = 1$}; % 111-1111			
%
\node[leafnodelabel] at (n0000) {$\treepval{0}{0.333}$ \\ $\Treepval{1}{0.667}$}; % 0000
\node[leafnodelabel] at (n0001) {$\Treepval{0}{0.566}$ \\ $\treepval{1}{0.434}$}; % 0001
\node[leafnodelabel] at (n0010) {$\Treepval{0}{0.725}$ \\ $\treepval{1}{0.275}$}; % 0010
\node[leafnodelabel] at (n0011) {$\Treepval{0}{0.500}$ \\ $\treepval{1}{0.500}$}; % 0011
\node[leafnodelabel] at (n01) {$\treepval{0}{0.000}$ \\ $\Treepval{1}{1.000}$}; % 01
%\node[leafnodelabel] at (n0100) {$\treepval{0}{0.001}$ \\ $\treepval{1}{0.001}$}; % 0100
%\node[leafnodelabel] at (n0101) {$\treepval{0}{0.001}$ \\ $\treepval{1}{0.001}$}; % 0101
%\node[leafnodelabel] at (n0110) {$\treepval{0}{0.001}$ \\ $\treepval{1}{0.001}$}; % 0110
%\node[leafnodelabel] at (n0111) {$\treepval{0}{0.001}$ \\ $\treepval{1}{0.001}$}; % 0111
\node[leafnodelabel] at (n1000) {$\treepval{0}{0.062}$ \\ $\Treepval{1}{0.938}$}; % 1000
\node[leafnodelabel] at (n1001) {$\treepval{0}{0.283}$ \\ $\Treepval{1}{0.717}$}; % 1001
\node[leafnodelabel] at (n1010) {$\Treepval{0}{0.538}$ \\ $\treepval{1}{0.462}$}; % 1010
\node[leafnodelabel] at (n1011) {$\treepval{0}{0.125}$ \\ $\Treepval{1}{0.875}$}; % 1011
\node[leafnodelabel] at (n1100) {$\treepval{0}{0.300}$ \\ $\Treepval{1}{0.700}$}; % 1100
\node[leafnodelabel] at (n1101) {$\Treepval{0}{0.535}$ \\ $\treepval{1}{0.465}$}; % 1101
\node[leafnodelabel] at (n1110) {$\treepval{0}{0.407}$ \\ $\Treepval{1}{0.593}$}; % 1110
\node[leafnodelabel] at (n1111) {$\treepval{0}{0.105}$ \\ $\Treepval{1}{0.895}$}; % 1111
\end{tikzpicture}
\end{document}

==> fig_forest-circuit.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}
\coordinate (qa) at (0,1);
\coordinate (q1) at (0,0);
\coordinate (d1) at (0,-.5);
\coordinate (qd) at (0,-1);
\coordinate (qd1) at (0,-1.5);
\coordinate (qd2) at (0,-2);
\coordinate (d2) at (0,-2.5);
\coordinate (qk) at (0,-3);
\coordinate (qy) at (0,-3.5);
%
\node[anchor=east] at ($(qa)+(-.25,0)$) {$\ket{\mathbf{a}}$};
\node[anchor=east] at ($(q1)+(-.25,0)$) {$\ket{x_1}$};
\node[anchor=east,xshift=-.25cm,yshift=.1cm] at ($(d1)+(-.25,0)$) {$\vdots$};
\node[anchor=east] at ($(qd)+(-.25,0)$) {$\ket{x_{d}}$};
\node[anchor=east] at ($(qd1)+(-.25,0)$) {$\ket{x_{d+1}}$};
\node[anchor=east] at ($(qd2)+(-.25,0)$) {$\ket{x_{d+2}}$};
\node[anchor=east] at ($(qk)+(-.25,0)$) {$\ket{x_k}$};
\node[anchor=east,xshift=-.25cm,yshift=.1cm] at ($(d2)+(-.25,0)$) {$\vdots$};
\node[anchor=east] (psiy) at ($(qy)+(-.25,0)$) {$\ket{\mathbf{y}}$};
%
\draw[thick] ($(qa)+(-.25,0)$) -- ($(qa)+(2.5,0)+(.6,0)$);
\draw[thick] ($(q1)+(-.25,0)$) -- ($(q1)+(2.5,0)+(.6,0)$);
\draw[thick] ($(qd)+(-.25,0)$) -- ($(qd)+(2.5,0)+(.6,0)$);
\draw[thick] ($(qd1)+(-.25,0)$) -- ($(qd1)+(2.5,0)+(.6,0)$);
\draw[thick] ($(qd2)+(-.25,0)$) -- ($(qd2)+(2.5,0)+(.6,0)$);
\draw[thick] ($(qk)+(-.25,0)$) -- ($(qk)+(2.5,0)+(.6,0)$);
\draw[thick] ($(qy)+(-.25,0)$) -- ($(qy)+(2.5,0)+(.6,0)$);
%
\draw[thick,draw=black,fill=white] ($(qa)+(.5,0)+(-.4,1.5)+(.2,0)$) rectangle ($(qa)+(.5,0)+(+.4,-.7)+(.2,0)$);
\node[rotate=90] (ua) at ($.5*(qa)+.5*(qa)+(.5,0)+(.2,0)+(0,.4)$) {$\hat{U}_{\mathrm{trees}}(p_{\mathrm{trees}})$};
\draw[thick,draw=black,fill=white] ($(q1)+(.5,0)+(-.4,.2)+(.2,0)$) rectangle ($(qy)+(.5,0)+(+.4,-.2)+(.2,0)$);
\node[rotate=90] (ui) at ($.5*(q1)+.5*(qy)+(.5,0)+(.2,0)$) {$\hat{U}_{\mathrm{data}}(\mathbf{D})$};
\draw[thick,draw=black,fill=white] ($(qa)+(1.7,0)+(-.4,.2)+(.4,0)$) rectangle ($(qk)+(1.7,0)+(+.4,-.2)+(.4,0)$);
\node[rotate=90] (ut) at ($.5*(qa)+.5*(qy)+(1.7,0)+(.4,0)$) {$\hat{U}_{\mathrm{forest}}(F)$};
%
\coordinate (ma) at ($(qa)+(2.5,0)+(.6,0)$);
\measurement{ma}
\node[anchor=west] at (m.east) {$\bar{\mathbf{a}}$};
\coordinate (m1) at ($(q1)+(2.5,0)+(.6,0)$);
\coordinate (md) at ($(qd)+(2.5,0)+(.6,0)$);
\coordinate (md1) at ($(qd1)+(2.5,0)+(.6,0)$);
\coordinate (my) at ($(qy)+(2.5,0)+(.6,0)$);
\measurement{m1}
\node[anchor=west] at (m.east) {$\bar{x}_1$};
\measurement{md}
\node[anchor=west] at (m.east) {$\bar{x}_{d}$};
\measurement{md1}
\node[anchor=west] at (m.east) {$\bar{x}_{d+1}$};
\draw[thick,dashed] ($(qd2)+(2.5,0)+(.6,0)$)-- ($(qd2)+(2.5,0)+(.75,0)+(.6,0)$);
\draw[thick,dashed] ($(qk)+(2.5,0)+(.6,0)$) -- ($(qk)+(2.5,0)+(.75,0)+(.6,0)$);
\measurement{my}
\node[anchor=west] at (m.east) {$\bar{\mathbf{y}}$};
%
\draw[decorate,decoration={brace,amplitude=10pt,raise=4pt},xshift=0pt,yshift=0pt] ($(qa)+(4,.5)+(.6,0)$) -- ($(qy)+(4,-.5)+(.6,0)$) node [anchor=west,midway,xshift=0.55cm] {$\bar{x}_1 \cdots \bar{x}_{d+1}\bar{\mathbf{y}}\bar{\mathbf{a}}$};
%
\node[Qv] (psi0) at ($(psiy)+(0,-.75)$) {$\ket{0}$};
\draw let \p1=(psi0), \p2=(ui) in node[Qv] (psi1) at ($(\x2,\y1)+(.7,0)$) {$\ket{\Psi_{\mathrm{forest}}'(p_{\mathrm{trees}},\mathbf{D})}$};
\draw let \p1=(psi1), \p2=(ut) in node[Qv] (psi2) at ($(\x2,\y1)+(.7,0)$) {};
\node[Qv,anchor=south] at ($(psi2)+(0,5.6)$) {$\ket{\Psi_{\mathrm{forest}}''(F,p_{\mathrm{trees}},\mathbf{D})}$};
%
\draw[thick,Qv,dotted] ($(psi1)+(0,.4)$) -- ($(psi1)+(0,5.4)$);
\draw[thick,Qv,dotted] ($(psi2)+(0,.6)$) -- ($(psi2)+(0,5.6)$);
\end{tikzpicture}
\end{document}

==> fig_forest-compose.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}
\coordinate (q0) at (0,0);
\coordinate (qx) at (0,-.5);
\coordinate (qd) at (0,-1);
\coordinate (a0) at (0,1.5);
\coordinate (ad) at (0,1);	
%
\node[anchor=east] at ($(q0)+(-.25,0)$) {$\ket{x_1}$};
\node[anchor=east,xshift=-.25cm,yshift=.1cm] at ($(qx)+(-.25,0)$) {$\vdots$};
\node[anchor=east] at ($(qd)+(-.25,0)$) {$\ket{x_k}$};
\node[anchor=east] at ($(a0)+(-.25,0)$) {$\ket{a_1}$};
\node[anchor=east] at ($(ad)+(-.25,0)$) {$\ket{a_2}$};	
%
\draw[thick] ($(q0)+(-.25,0)$) -- ($(q0)+(7.5,0)$);
\draw[thick] ($(qd)+(-.25,0)$) -- ($(qd)+(7.5,0)$);
\draw[thick] ($(a0)+(-.25,0)$) -- ($(a0)+(7.5,0)$);
\draw[thick] ($(ad)+(-.25,0)$) -- ($(ad)+(7.5,0)$);	
%
\draw[thick] ($(q0)+(0,2)$) rectangle ($(q0)+(7.25,-1.8)$);
% lvl 1
\draw[thick]  ($(q0)+(1,0)$) -- ($(a0)+(1,0)$);
\draw[thick]  ($(q0)+(3,0)$) -- ($(a0)+(3,0)$);
\draw[thick]  ($(q0)+(5,0)$) -- ($(a0)+(5,0)$);
\draw[thick]  ($(q0)+(6.5,0)$) -- ($(a0)+(6.5,0)$);
\node[draw,thick,fill=white,thick,minimum width=1.5cm,minimum height=.4cm,inner sep=0pt,rotate=90,font=\scriptsize] (cs1) at ($.5*(q0)+.5*(qd)+(1,0)$) {$\hat{\gamma}^0(c^0_1(1))$};
\node[draw,thick,fill=white,thick,minimum width=1.5cm,minimum height=.4cm,inner sep=0pt,rotate=90,font=\scriptsize] (cs2) at ($.5*(q0)+.5*(qd)+(3,0)$) {$\hat{\gamma}^0(c^0_1(2)$};
\node[draw,thick,fill=white,thick,minimum width=1.5cm,minimum height=.4cm,inner sep=0pt,rotate=90,font=\scriptsize] (cs3) at ($.5*(q0)+.5*(qd)+(5,0)$) {$\hat{\gamma}^0(c^0_1(3)$};
\node[draw,thick,fill=white,thick,minimum width=1.5cm,minimum height=.4cm,inner sep=0pt,rotate=90,font=\scriptsize] (cs4) at ($.5*(q0)+.5*(qd)+(6.5,0)$) {$\hat{\gamma}^0(c^0_1(4)$};
%
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (t1l) at ($(a0)+(.5,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(ad)+(.5,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(a0)+(1,0)$) {$\alpha$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(ad)+(1,0)$) {$\alpha'$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (t1r) at ($(a0)+(1.5,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(ad)+(1.5,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (t2l) at ($(a0)+(2.5,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(a0)+(3,0)$) {$\alpha$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(ad)+(3,0)$) {$\alpha'$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (t2r) at ($(a0)+(3.5,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (t3l) at ($(ad)+(4.5,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(a0)+(5,0)$) {$\alpha$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(ad)+(5,0)$) {$\alpha'$};;
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (t3r) at ($(ad)+(5.5,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (t4) at ($(a0)+(6.5,0)$) {$\alpha$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(ad)+(6.5,0)$) {$\alpha'$};
% swap / cswap
\coordinate (b11) at ($(t1l)$);
\coordinate (b12) at ($(t1r)+(0,0)$);
\coordinate (b13) at ($(cs1.west)$);
\coordinate (b21) at ($(t2l)$);
\coordinate (b22) at ($(t2r)+(0,0)$);
\coordinate (b23) at ($(cs2.west)$);
\coordinate (b31) at ($(t3l)+(0,.5)$);
\coordinate (b32) at ($(t3r)+(0,.5)+(0,0)$);
\coordinate (b33) at ($(cs3.west)$);
\coordinate (b41) at ($(t4)$);
\coordinate (b42) at ($(t4)+(0,0)$);
\coordinate (b43) at ($(cs4.west)$);
\draw[thick] let \p1=(b11), \p2=(b12), \p3=(b13) in ($(\p1)+(-.25,.25)$) rectangle ($(\x2,\y3)+(.25,-.05)$);
\draw[thick] let \p1=(b21), \p2=(b22), \p3=(b23) in ($(\p1)+(-.25,.25)$) rectangle ($(\x2,\y3)+(.25,-.05)$);
\draw[thick] let \p1=(b31), \p2=(b32), \p3=(b33) in ($(\p1)+(-.25,.25)$) rectangle ($(\x2,\y3)+(.25,-.05)$);
\draw[thick] let \p1=(b41), \p2=(b42), \p3=(b43) in ($(\p1)+(-.25,.25)$) rectangle ($(\x2,\y3)+(.25,-.05)$);
\node[thick,font=\scriptsize] (xi1) at ($(cs1.west)+(0,-.3)$) {$\hat{\Xi}^i_j(c^0_1(1), 1)$};
\node[thick,font=\scriptsize] (xi2) at ($(cs2.west)+(0,-.3)$) {$\hat{\Xi}^i_j(c^0_1(2), 2)$};
\node[thick,font=\scriptsize] (xi3) at ($(cs3.west)+(0,-.3)$) {$\hat{\Xi}^i_j(c^0_1(3), 3)$};
\node[thick,font=\scriptsize] (xi4) at ($(cs4.west)+(0,-.3)$) {$\hat{\Xi}^i_j(c^0_1(4), 4)$};
% u
\draw [Qv,decorate,decoration={brace,amplitude=5pt}] ($(xi1)+(.75,0)+(0,-.35)$) -- ($(xi1)+(-.75,0)+(0,-.35)$) node [Qv,midway,yshift=-.45cm] (u0) {$\hat{U}_{\mathrm{forest}}^0(\mathbf{c}^0(1), 1)$};
\draw [Qv,decorate,decoration={brace,amplitude=5pt}] ($(xi2)-(.75,0)+(0,3.675)$) -- ($(xi2)-(-.75,0)+(0,3.675)$) node [Qv,midway,yshift=.45cm] (u1) {$\hat{U}_{\mathrm{forest}}^0(\mathbf{c}^0(2), 2)$};
\draw [Qv,decorate,decoration={brace,amplitude=5pt}] ($(xi3)+(.75,0)+(0,-.35)$) -- ($(xi3)+(-.75,0)+(0,-.35)$) node [Qv,midway,yshift=-.45cm] (u2) {$\hat{U}_{\mathrm{forest}}^0(\mathbf{c}^0(3), 3)$};
\draw [Qv,decorate,decoration={brace,amplitude=5pt}] ($(xi4)-(.25,0)+(0,3.675)$) -- ($(xi4)-(-.25,0)+(0,3.675)$) node [Qv,midway,yshift=.45cm] (u3) {$\hat{U}_{\mathrm{forest}}^0(\mathbf{c}^0(4), 4)$};
\draw [Qv,decorate,decoration={brace,amplitude=5pt}] ($(q0)+(7.25,0)+(0,-2.75)$) -- ($(q0)+(0,0)+(0,-2.75)$) node [Qv,midway,yshift=-.45cm] (u0) {$\hat{U}_{\mathrm{forest}}(F)$};
\end{tikzpicture}
\end{document}

==> fig_on-demand-sampling.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}
%
\node[draw,rounded corners,minimum height=.65cm,align=center] (pq) at (0,0) {$p^q$};
\node[draw,rounded corners,minimum height=.65cm,align=center,anchor=west] (s1) at ($(pq.east)+(.85,0)$) {sample query circuit};
\node[draw,rounded corners,minimum height=.65cm,align=center,anchor=west] (Pq) at ($(s1.east)+(.45,0)$) {store $P^q(p^q)$};
\node[draw,rounded corners,minimum height=.65cm,align=center,anchor=west] (s2) at ($(Pq.east)+(.85,0)$) {sample Q-tree};
\node[draw,rounded corners,minimum height=.65cm,align=center,anchor=west] (Py) at ($(s2.east)+(.45,0)$) {store $P^y(p^q)$};
\node[draw,rounded corners,minimum height=.65cm,anchor=north,align=center] (pr) at ($.5*(Pq)+.5*(Py)+(0,-.75)$) {$\hat{p}_{\mathrm{qm}}(y_i \,|\, p^q)$};
%
\node[draw,circle,fill=white,inner sep=1pt,font=\small,xshift=-.1cm] (Pqn) at (pq.west) {1};
\node[draw,circle,fill=white,inner sep=1pt,font=\small,xshift=-.1cm] (s1n) at (s1.west) {2};
\node[draw,circle,fill=white,inner sep=1pt,font=\small,xshift=-.1cm] (s2n) at (s2.west) {3};
\node[draw,circle,fill=white,inner sep=1pt,font=\small,yshift=.1cm] (prn) at (pr.north) {4};
%
\draw[->] (pq) -- (s1n);
\draw[->] (s1) -- (Pq);
\draw[->] (Pq) -- (s2n);
\draw[->] (s2) -- (Py);
%
\draw[->] (Pq.south) -- (prn);
\draw[->] (Py.south) -- (prn);
%
\end{tikzpicture}
\end{document}

==> fig_pred-circuit.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}
\coordinate (q1) at (0,0);
\coordinate (d1) at (0,-.5);
\coordinate (qd) at (0,-1);
\coordinate (qd1) at (0,-1.5);
\coordinate (qd2) at (0,-2);
\coordinate (d2) at (0,-2.5);
\coordinate (qk) at (0,-3);
%
\node[anchor=east] at ($(q1)+(-.25,0)$) {$\ket{x_1}$};
\node[anchor=east,xshift=-.25cm,yshift=.1cm] at ($(d1)+(-.25,0)$) {$\vdots$};
\node[anchor=east] at ($(qd)+(-.25,0)$) {$\ket{x_{d}}$};
\node[anchor=east] at ($(qd1)+(-.25,0)$) {$\ket{x_{d+1}}$};
\node[anchor=east] at ($(qd2)+(-.25,0)$) {$\ket{x_{d+2}}$};
\node[anchor=east] at ($(qk)+(-.25,0)$) {$\ket{x_k}$};
\node[anchor=east,xshift=-.25cm,yshift=.1cm] at ($(d2)+(-.25,0)$) {$\vdots$};
%
\draw[thick] ($(q1)+(-.25,0)$) -- ($(q1)+(2.5,0)+(.6,0)$);
\draw[thick] ($(qd)+(-.25,0)$) -- ($(qd)+(2.5,0)+(.6,0)$);
\draw[thick] ($(qd1)+(-.25,0)$) -- ($(qd1)+(2.5,0)+(.6,0)$);
\draw[thick] ($(qd2)+(-.25,0)$) -- ($(qd2)+(2.5,0)+(.6,0)$);
\draw[thick] ($(qk)+(-.25,0)$) -- ($(qk)+(2.5,0)+(.6,0)$);
%
\draw[thick,draw=black,fill=white] ($(q1)+(.5,0)+(-.4,.2)+(.2,0)$) rectangle ($(qk)+(.5,0)+(+.4,-.2)+(.2,0)$);
\node[rotate=90] (ui) at ($.5*(q1)+.5*(qk)+(.5,0)+(.2,0)$) {$\hat{U}_{\mathrm{query}}(p^{q})$};
\draw[thick,draw=black,fill=white] ($(q1)+(1.7,0)+(-.4,.2)+(.4,0)$) rectangle ($(qk)+(1.7,0)+(+.4,-.2)+(.4,0)$);
\node[rotate=90] (ut) at ($.5*(q1)+.5*(qk)+(1.7,0)+(.4,0)$) {$\hat{U}_{\mathrm{struct}}(C)$};
%
\coordinate (m1) at ($(q1)+(2.5,0)+(.6,0)$);
\coordinate (md) at ($(qd)+(2.5,0)+(.6,0)$);
\coordinate (md1) at ($(qd1)+(2.5,0)+(.6,0)$);
%\coordinate (my) at ($(qy)+(2.5,0)+(.6,0)$);
\measurement{m1}
\node[anchor=west] at (m.east) {$\bar{x}_1^q$};
\measurement{md}
\node[anchor=west] at (m.east) {$\bar{x}_{d}^q$};
\measurement{md1}
\node[anchor=west] at (m.east) {$\bar{x}_{d+1}^q$};
\draw[thick,dashed] ($(qd2)+(2.5,0)+(.6,0)$)-- ($(qd2)+(2.5,0)+(.75,0)+(.6,0)$);
\draw[thick,dashed] ($(qk)+(2.5,0)+(.6,0)$) -- ($(qk)+(2.5,0)+(.75,0)+(.6,0)$);
%
\draw[decorate,decoration={brace,amplitude=10pt,raise=4pt},xshift=0pt,yshift=0pt] ($(q1)+(4,.5)+(.6,0)$) -- ($(qd1)+(4,-.5)+(.6,0)$) node [anchor=west,midway,xshift=0.55cm] {$\bar{x}_1^q \cdots \bar{x}_{d+1}^q$};
\end{tikzpicture}
\end{document}

==> fig_sample-tree-encs.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}
\coordinate (n00) at (0,0);
\coordinate (n10) at ($(n00)+(-3,-.5)$);
\coordinate (n11) at ($(n00)+(3,-.5)$);
\coordinate (n20) at ($(n10)+(-1.25,-.5)$);
\coordinate (n21) at ($(n10)+(1.25,-.5)$);
\coordinate (n22) at ($(n11)+(-1.25,-.5)$);
\coordinate (n23) at ($(n11)+(1.25,-.5)$);
\coordinate (n30) at ($(n20)+(-.5,-.5)$);
\coordinate (n31) at ($(n20)+(.5,-.5)$);
\coordinate (n32) at ($(n21)+(-.5,-.5)$);
\coordinate (n33) at ($(n21)+(.5,-.5)$);
\coordinate (n34) at ($(n22)+(-.5,-.5)$);
\coordinate (n35) at ($(n22)+(.5,-.5)$);
\coordinate (n36) at ($(n23)+(-.5,-.5)$);
\coordinate (n37) at ($(n23)+(.5,-.5)$);
%
%\draw[thick,blue,dotted] (-4,-.25) -- (5,-.25);
%\draw[thick,blue,dotted] (-4,-.75) -- (5,-.75);
%\draw[thick,blue,dotted] (-4,-1.25) -- (5,-1.25);
%
\draw[thick,<-,>=latex] (n00) -- (n10) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick,<-,>=latex] (n00) -- (n11) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick,<-,>=latex] (n10) -- (n20) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick,<-,>=latex] (n10) -- (n21) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick,<-,>=latex] (n11) -- (n22) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick,<-,>=latex] (n11) -- (n23) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick,dotted,<-,>=latex] (n20) -- (n30);% node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick,dotted,<-,>=latex] (n20) -- (n31);% node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick,dotted,<-,>=latex] (n21) -- (n32);% node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick,dotted,<-,>=latex] (n21) -- (n33);% node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick,dotted,<-,>=latex] (n22) -- (n34);% node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick,dotted,<-,>=latex] (n22) -- (n35);% node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick,dotted,<-,>=latex] (n23) -- (n36);% node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick,dotted,<-,>=latex] (n23) -- (n37);% node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
%
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n00) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n10) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n11) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n20) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n21) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n22) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n23) {};
%
\node[anchor=south,fill=white,inner sep=0pt,outer sep=0pt,yshift=.15cm,align=center] at (n00) {$\mathbf{J}$};
\node[anchor=south east,fill=white,inner sep=0pt,outer sep=0pt,yshift=.1cm,align=center] at (n10) {$\mathbf{T}^{\alpha}(u;0)$};
\node[anchor=south west,fill=white,inner sep=0pt,outer sep=0pt,yshift=.1cm,align=center] at (n11) {$\mathbf{T}^{\alpha}(u;1)$};
\node[anchor=south east,fill=white,inner sep=0pt,outer sep=0pt,yshift=.1cm,align=center] at (n20) {$\mathbf{T}^{\alpha}(u;00)$};
\node[anchor=south west,fill=white,inner sep=0pt,outer sep=0pt,yshift=.1cm,align=center] at (n21) {$\mathbf{T}^{\alpha}(u;01)$};
\node[anchor=south east,fill=white,inner sep=0pt,outer sep=0pt,yshift=.1cm,align=center] at (n22) {$\mathbf{T}^{\alpha}(u;10)$};
\node[anchor=south west,fill=white,inner sep=0pt,outer sep=0pt,yshift=.1cm,align=center] at (n23) {$\mathbf{T}^{\alpha}(u;11)$};
\end{tikzpicture}
\end{document}

==> fig_sample-tree-param.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}
\coordinate (n00) at (0,0);
\coordinate (n10) at ($(n00)+(-2,-.5)$);
\coordinate (n11) at ($(n00)+(2,-.5)$);
\coordinate (n20) at ($(n10)+(-1,-.5)$);
\coordinate (n21) at ($(n10)+(1,-.5)$);
\coordinate (n22) at ($(n11)+(-1,-.5)$);
\coordinate (n23) at ($(n11)+(1,-.5)$);
\coordinate (n30) at ($(n20)+(-.5,-.5)$);
\coordinate (n31) at ($(n20)+(.5,-.5)$);
\coordinate (n32) at ($(n21)+(-.5,-.5)$);
\coordinate (n33) at ($(n21)+(.5,-.5)$);
\coordinate (n34) at ($(n22)+(-.5,-.5)$);
\coordinate (n35) at ($(n22)+(.5,-.5)$);
\coordinate (n36) at ($(n23)+(-.5,-.5)$);
\coordinate (n37) at ($(n23)+(.5,-.5)$);
%
%\draw[thick,blue,dotted] (-4,-.25) -- (5,-.25);
%\draw[thick,blue,dotted] (-4,-.75) -- (5,-.75);
%\draw[thick,blue,dotted] (-4,-1.25) -- (5,-1.25);
%
\draw[thick] (n00) -- (n10) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick] (n00) -- (n11) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick] (n10) -- (n20) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick] (n10) -- (n21) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick] (n11) -- (n22) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick] (n11) -- (n23) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick] (n20) -- (n30) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick] (n20) -- (n31) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick] (n21) -- (n32) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick] (n21) -- (n33) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick] (n22) -- (n34) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick] (n22) -- (n35) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick] (n23) -- (n36) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick] (n23) -- (n37) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
%
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n00) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n10) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n11) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n20) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n21) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n22) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n23) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n30) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n31) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n32) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n33) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n34) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n35) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n36) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n37) {};
%
%\node[] (d0) at (4.5,0) {$d=0$};
%\node[] (d1) at (4.5,-.5) {$d=1$};
%\node[] (d2) at (4.5,-1) {$d=2$};
%\node[] (d4) at (4.5,-1.5) {$d=3$};
%
\node[anchor=south,fill=white,inner sep=0pt,outer sep=0pt,yshift=.15cm] at (n00) {$x_{e^0_1}$};
\node[anchor=south,fill=white,inner sep=0pt,outer sep=0pt,yshift=.15cm] at (n10) {$x_{e^1_1}$};
\node[anchor=south,fill=white,inner sep=0pt,outer sep=0pt,yshift=.15cm] at (n11) {$x_{e^1_2}$};
\node[anchor=south,fill=white,inner sep=0pt,outer sep=0pt,yshift=.15cm] at (n20) {$x_{e^2_1}$};
\node[anchor=south,fill=white,inner sep=0pt,outer sep=0pt,yshift=.15cm] at (n21) {$x_{e^2_2}$};
\node[anchor=south,fill=white,inner sep=0pt,outer sep=0pt,yshift=.15cm] at (n22) {$x_{e^2_3}$};
\node[anchor=south,fill=white,inner sep=0pt,outer sep=0pt,yshift=.15cm] at (n23) {$x_{e^2_4}$};
\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm,align=center] at (n30) {000 \\ 1};
\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm,align=center] at (n31) {001 \\ 2};
\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm,align=center] at (n32) {010 \\ 3};
\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm,align=center] at (n33) {011 \\ 4};
\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm,align=center] at (n34) {100 \\ 5};
\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm,align=center] at (n35) {101 \\ 6};
\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm,align=center] at (n36) {110 \\ 7};
\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm,align=center] at (n37) {111 \\ 8};
%
\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.1725cm,xshift=-1.16cm,align=right] at (n30) {$\bar{x}_0\bar{x}_1\bar{x}_2 = $ \\ $\nu = $};
\end{tikzpicture}
\end{document}

==> fig_sample-tree.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}
\coordinate (n00) at (0,0);
\coordinate (n10) at ($(n00)+(-2,-.5)$);
\coordinate (n11) at ($(n00)+(2,-.5)$);
\coordinate (n20) at ($(n10)+(-1,-.5)$);
\coordinate (n21) at ($(n10)+(1,-.5)$);
\coordinate (n22) at ($(n11)+(-1,-.5)$);
\coordinate (n23) at ($(n11)+(1,-.5)$);
\coordinate (n30) at ($(n20)+(-.5,-.5)$);
\coordinate (n31) at ($(n20)+(.5,-.5)$);
\coordinate (n32) at ($(n21)+(-.5,-.5)$);
\coordinate (n33) at ($(n21)+(.5,-.5)$);
\coordinate (n34) at ($(n22)+(-.5,-.5)$);
\coordinate (n35) at ($(n22)+(.5,-.5)$);
\coordinate (n36) at ($(n23)+(-.5,-.5)$);
\coordinate (n37) at ($(n23)+(.5,-.5)$);
%
\draw[thick,Qv,dotted] (-4,-.25) -- (5,-.25);
\draw[thick,Qv,dotted] (-4,-.75) -- (5,-.75);
\draw[thick,Qv,dotted] (-4,-1.25) -- (5,-1.25);
%
\draw[thick] (n00) -- (n10) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick] (n00) -- (n11) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick] (n10) -- (n20) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick] (n10) -- (n21) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick] (n11) -- (n22) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick] (n11) -- (n23) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick] (n20) -- (n30) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick] (n20) -- (n31) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick] (n21) -- (n32) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick] (n21) -- (n33) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick] (n22) -- (n34) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick] (n22) -- (n35) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
\draw[thick] (n23) -- (n36) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$0$};
\draw[thick] (n23) -- (n37) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] {$1$};
%
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n00) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n10) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n11) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n20) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n21) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n22) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] at (n23) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n30) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n31) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n32) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n33) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n34) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n35) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n36) {};
\node[draw,circle,fill=white,thick,inner sep=0pt,minimum width=.1cm] at (n37) {};
%
\node[] (d0) at (4.5,0) {$d=0$};
\node[] (d1) at (4.5,-.5) {$d=1$};
\node[] (d2) at (4.5,-1) {$d=2$};
\node[] (d4) at (4.5,-1.5) {$d=3$};
\draw[decorate,decoration={brace,amplitude=5pt},xshift=0pt] ($(d0)+(.6,.2)$) -- ($(d2)+(.6,-.2)$) node[midway,anchor=west,xshift=.3cm] {internal nodes};
\draw[decorate,decoration={brace,amplitude=5pt},xshift=0pt] ($(d4)+(.6,.2)$) -- ($(d4)+(.6,-.2)$) node[midway,anchor=west,xshift=.3cm] {leaves};
\draw[decorate,decoration={brace,amplitude=5pt},xshift=0pt] let \p1=(n00), \p2=(n30) in ($(\x2,\y2)+(-.6,-.2)$) -- ($(\x2,\y1)+(-.6,.2)$) node[midway,anchor=east,xshift=-.3cm] {$T$};
%
\node[anchor=south,fill=white,inner sep=0pt,outer sep=0pt,yshift=.15cm] at (n00) {root};
%\node[anchor=south,fill=white,inner sep=0pt,outer sep=0pt,yshift=.15cm] at (n10) {0};
%\node[anchor=south,fill=white,inner sep=0pt,outer sep=0pt,yshift=.15cm] at (n11) {1};
%\node[anchor=south,fill=white,inner sep=0pt,outer sep=0pt,yshift=.15cm] at (n20) {00};
%\node[anchor=south,fill=white,inner sep=0pt,outer sep=0pt,yshift=.15cm] at (n21) {01};
%\node[anchor=south,fill=white,inner sep=0pt,outer sep=0pt,yshift=.15cm] at (n22) {10};
%\node[anchor=south,fill=white,inner sep=0pt,outer sep=0pt,yshift=.15cm] at (n23) {11};
%\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm] at (n30) {000};
%\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm] at (n31) {001};
%\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm] at (n32) {010};
%\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm] at (n33) {011};
%\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm] at (n34) {100};
%\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm] at (n35) {101};
%\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm] at (n36) {110};
%\node[anchor=north,fill=white,inner sep=0pt,outer sep=0pt,yshift=-.15cm] at (n37) {111};
\end{tikzpicture}
\end{document}

==> fig_tree-circuit.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}
\coordinate (q1) at (0,0);
\coordinate (d1) at (0,-.5);
\coordinate (qd) at (0,-1);
\coordinate (qd1) at (0,-1.5);
\coordinate (qd2) at (0,-2);
\coordinate (d2) at (0,-2.5);
\coordinate (qk) at (0,-3);
\coordinate (qy) at (0,-3.5);
%
\node[anchor=east] at ($(q1)+(-.25,0)$) {$\ket{x_1}$};
\node[anchor=east,xshift=-.25cm,yshift=.1cm] at ($(d1)+(-.25,0)$) {$\vdots$};
\node[anchor=east] at ($(qd)+(-.25,0)$) {$\ket{x_{d}}$};
\node[anchor=east] at ($(qd1)+(-.25,0)$) {$\ket{x_{d+1}}$};
\node[anchor=east] at ($(qd2)+(-.25,0)$) {$\ket{x_{d+2}}$};
\node[anchor=east] at ($(qk)+(-.25,0)$) {$\ket{x_k}$};
\node[anchor=east,xshift=-.25cm,yshift=.1cm] at ($(d2)+(-.25,0)$) {$\vdots$};
\node[anchor=east] (psiy) at ($(qy)+(-.25,0)$) {$\ket{\mathbf{y}}$};
%
\draw[thick] ($(q1)+(-.25,0)$) -- ($(q1)+(2.5,0)+(.6,0)$);
\draw[thick] ($(qd)+(-.25,0)$) -- ($(qd)+(2.5,0)+(.6,0)$);
\draw[thick] ($(qd1)+(-.25,0)$) -- ($(qd1)+(2.5,0)+(.6,0)$);
\draw[thick] ($(qd2)+(-.25,0)$) -- ($(qd2)+(2.5,0)+(.6,0)$);
\draw[thick] ($(qk)+(-.25,0)$) -- ($(qk)+(2.5,0)+(.6,0)$);
\draw[thick] ($(qy)+(-.25,0)$) -- ($(qy)+(2.5,0)+(.6,0)$);
%
\draw[thick,draw=black,fill=white] ($(q1)+(.5,0)+(-.4,.2)+(.2,0)$) rectangle ($(qy)+(.5,0)+(+.4,-.2)+(.2,0)$);
\node[rotate=90] (ui) at ($.5*(q1)+.5*(qy)+(.5,0)+(.2,0)$) {$\hat{U}_{\mathrm{data}}(\mathbf{D})$};
\draw[thick,draw=black,fill=white] ($(q1)+(1.7,0)+(-.4,.2)+(.4,0)$) rectangle ($(qk)+(1.7,0)+(+.4,-.2)+(.4,0)$);
\node[rotate=90] (ut) at ($.5*(q1)+.5*(qy)+(1.7,0)+(.4,0)$) {$\hat{U}_{\mathrm{struct}}(C)$};
%
\coordinate (m1) at ($(q1)+(2.5,0)+(.6,0)$);
\coordinate (md) at ($(qd)+(2.5,0)+(.6,0)$);
\coordinate (md1) at ($(qd1)+(2.5,0)+(.6,0)$);
\coordinate (my) at ($(qy)+(2.5,0)+(.6,0)$);
\measurement{m1}
\node[anchor=west] at (m.east) {$\bar{x}_1$};
\measurement{md}
\node[anchor=west] at (m.east) {$\bar{x}_{d}$};
\measurement{md1}
\node[anchor=west] at (m.east) {$\bar{x}_{d+1}$};
\draw[thick,dashed] ($(qd2)+(2.5,0)+(.6,0)$)-- ($(qd2)+(2.5,0)+(.75,0)+(.6,0)$);
\draw[thick,dashed] ($(qk)+(2.5,0)+(.6,0)$) -- ($(qk)+(2.5,0)+(.75,0)+(.6,0)$);
\measurement{my}
\node[anchor=west] at (m.east) {$\bar{\mathbf{y}}$};
%
\draw[decorate,decoration={brace,amplitude=10pt,raise=4pt},xshift=0pt,yshift=0pt] ($(q1)+(4,.5)+(.6,0)$) -- ($(qy)+(4,-.5)+(.6,0)$) node [anchor=west,midway,xshift=0.55cm] {$\bar{x}_1 \cdots \bar{x}_{d+1}\bar{\mathbf{y}}$};
%
\node[Qv] (psi0) at ($(psiy)+(0,-.75)$) {$\ket{0}$};
\draw let \p1=(psi0), \p2=(ui) in node[Qv] (psi1) at ($(\x2,\y1)+(.7,0)$) {$\ket{\Psi'(\mathbf{D})}$};
\draw let \p1=(psi1), \p2=(ut) in node[Qv] (psi2) at ($(\x2,\y1)+(.7,0)$) {$\ket{\Psi''(T)}$};
%
\draw[thick,Qv,dotted] ($(psi1)+(0,.4)$) -- ($(psi1)+(0,4.5)$);
\draw[thick,Qv,dotted] ($(psi2)+(0,.4)$) -- ($(psi2)+(0,4.5)$);
\end{tikzpicture}
\end{document}

==> fig_tree-compose.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\input{fig_styles}
%
\begin{document}
\begin{tikzpicture}
\coordinate (q0) at (0,0);
\coordinate (q1) at (0,-.5);
\coordinate (q2) at (0,-1);
\coordinate (q3) at (0,-1.5);
\coordinate (q4) at (0,-2);
\coordinate (q5) at (0,-2.5);
\coordinate (qd) at (0,-3);
%
\node[anchor=east] at ($(q0)+(-.25,0)$) {$\ket{x_1}$};
\node[anchor=east] at ($(q1)+(-.25,0)$) {$\ket{x_2}$};
\node[anchor=east] at ($(q2)+(-.25,0)$) {$\ket{x_3}$};
\node[anchor=east] at ($(q3)+(-.25,0)$) {$\ket{x_4}$};
\node[anchor=east] at ($(q4)+(-.25,0)$) {$\ket{x_5}$};
\node[anchor=east,xshift=-.25cm,yshift=.1cm] at ($(q5)+(-.25,0)$) {$\vdots$};
\node[anchor=east] at ($(qd)+(-.25,0)$) {$\ket{x_k}$};
%
\draw[thick] ($(q0)+(-.25,0)$) -- ($(q0)+(9.75,0)$);
\draw[thick] ($(q1)+(-.25,0)$) -- ($(q1)+(9.75,0)$);
\draw[thick] ($(q2)+(-.25,0)$) -- ($(q2)+(9.75,0)$);
\draw[thick] ($(q3)+(-.25,0)$) -- ($(q3)+(9.75,0)$);
\draw[thick] ($(q4)+(-.25,0)$) -- ($(q4)+(9.75,0)$);
\draw[thick] ($(qd)+(-.25,0)$) -- ($(qd)+(9.75,0)$);
% lvl 1
\draw[thick]  ($(q0)+(.5,0)$) --  ($(qd)+(.5,0)$);
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (t0) at ($(q0)+(.5,0)$) {$\beta$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q1)+(.5,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q2)+(.5,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q3)+(.5,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q4)+(.5,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (d0) at ($(qd)+(.5,0)$) {$\beta'$};
\draw[thick,Qv,dotted] ($(q0)+(1,4.5)$) -- ($(q0)+(1,-4)$);
% lvl 2
\draw[thick]  ($(q0)+(2.0,0)$) --  ($(qd)+(2.0,0)$);
\draw[thick]  ($(q0)+(3.0,0)$) --  ($(qd)+(3.0,0)$);
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (s1) at ($(q0)+(2.0,0)$) {$\alpha$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q1)+(2.0,0)$) {$\beta$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q0)+(1.5,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (swap21) at ($(q0)+(3.0,0)$) {$\alpha$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (x1) at ($(q0)+(2.5,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q1)+(3.0,0)$) {$\beta$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q2)+(2.0,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q3)+(2.0,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q4)+(2.0,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (d1) at ($(qd)+(2.0,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q2)+(3.0,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q3)+(3.0,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q4)+(3.0,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (swap22) at ($(qd)+(3.0,0)$) {$\beta'$};
\draw[thick,Qv,dotted] ($(q0)+(3.5,4.5)$) -- ($(q0)+(3.5,-4)$);
% lvl 3
\draw[thick]  ($(q0)+(4.5,0)$) --  ($(qd)+(4.5,0)$);
\draw[thick]  ($(q0)+(6.0,0)$) --  ($(qd)+(6.0,0)$);
\draw[thick]  ($(q0)+(7.5,0)$) --  ($(qd)+(7.5,0)$);
\draw[thick]  ($(q0)+(8.5,0)$) --  ($(qd)+(8.5,0)$);
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q0)+(4.0,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q1)+(4.0,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (swap31) at ($(q0)+(4.5,0)$) {$\alpha$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q1)+(4.5,0)$) {$\alpha'$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q0)+(5.0,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q1)+(5.0,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q2)+(4.5,0)$) {$\beta$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q0)+(5.5,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (s2) at ($(q0)+(6.0,0)$) {$\alpha$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q1)+(6.0,0)$) {$\alpha'$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (x2) at ($(q0)+(6.5,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q2)+(6.0,0)$) {$\beta$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q1)+(7.0,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (swap34) at ($(q0)+(7.5,0)$) {$\alpha$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q1)+(7.5,0)$) {$\alpha'$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q1)+(8.0,0)$) {$X$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q2)+(7.5,0)$) {$\beta$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q2)+(8.5,0)$) {$\beta$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (swap36) at ($(q0)+(8.5,0)$) {$\alpha$};
\node[draw,thick,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q1)+(8.5,0)$) {$\alpha'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q3)+(4.5,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q4)+(4.5,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (swap32) at ($(qd)+(4.5,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q3)+(6.0,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q4)+(6.0,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (swap33) at ($(qd)+(6.0,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q3)+(7.5,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q4)+(7.5,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (swap35) at ($(qd)+(7.5,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q3)+(8.5,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] at ($(q4)+(8.5,0)$) {$\beta'$};
\node[draw,thick,densely dotted,fill=white,thick,minimum width=.4cm,minimum height=.4cm,inner sep=0pt] (swap37) at ($(qd)+(8.5,0)$) {$\beta'$};
\draw[thick,Qv,dotted] ($(q0)+(9,4.5)$) -- ($(q0)+(9,-4)$);
% tree
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] (tree) at ($(t0)+(0,2.5)$) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] (tree0) at ($(tree)+(1.5,.8)$) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] (tree1) at ($(tree)+(2.5,-.8)$) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] (tree00) at ($(tree0)+(2.5,.4)$) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] (tree01) at ($(tree0)+(4.0,-.4)$) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] (tree10) at ($(tree1)+(4.5,.4)$) {};
\node[draw,circle,fill=black,inner sep=0pt,minimum width=.1cm] (tree11) at ($(tree1)+(5.5,-.4)$) {};
\node[inner sep=0pt] (tree000) at ($(tree00)+(5.25,.275)$) {};
\node[inner sep=0pt] (tree001) at ($(tree00)+(5.25,-.275)$) {};
\node[inner sep=0pt] (tree010) at ($(tree01)+(3.75,.275)$) {};
\node[inner sep=0pt] (tree011) at ($(tree01)+(3.75,-.275)$) {};
\node[inner sep=0pt] (tree100) at ($(tree10)+(2.25,.275)$) {};
\node[inner sep=0pt] (tree101) at ($(tree10)+(2.25,-.275)$) {};
\node[inner sep=0pt] (tree110) at ($(tree11)+(1.25,.275)$) {};
\node[inner sep=0pt] (tree111) at ($(tree11)+(1.25,-.275)$) {};
\node[anchor=north] at (tree) {$x_{e^0_1}$};
\node[anchor=south] at (tree0) {$x_{e^1_1}$};
\node[anchor=north] at (tree1) {$x_{e^1_2}$};
\node[anchor=north] at (tree00) {$x_{e^2_1}$};
\node[anchor=north] at (tree01) {$x_{e^2_2}$};
\node[anchor=south] at (tree10) {$x_{e^2_3}$};
\node[anchor=north] at (tree11) {$x_{e^2_4}$};
\draw[thick] (tree) -- (tree0) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] (l0) {$0$};
\draw[thick] (tree) -- (tree1) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] (l1) {$1$};
\draw[thick] (tree0) -- (tree00) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] (l00) {$0$};
\draw[thick] (tree0) -- (tree01) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] (l01) {$1$};
\draw[thick] (tree1) -- (tree10) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] (l10) {$0$};
\draw[thick] (tree1) -- (tree11) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] (l11) {$1$};
\draw[thick] (tree00) -- (tree000) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] (l000) {$0$};
\draw[thick] (tree00) -- (tree001) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] (l001) {$1$};
\draw[thick] (tree01) -- (tree010) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] (l010) {$0$};
\draw[thick] (tree01) -- (tree011) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] (l011) {$1$};
\draw[thick] (tree10) -- (tree100) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] (l100) {$0$};
\draw[thick] (tree10) -- (tree101) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] (l101) {$1$};
\draw[thick] (tree11) -- (tree110) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] (l110) {$0$};
\draw[thick] (tree11) -- (tree111) node [draw,fill=white,circle,midway,font=\tiny,inner sep=1pt] (l111) {$1$};
%
\begin{scope}
\clip ($(q0)+(9.25,4.5)$) rectangle ($(q0)+(9.25,-3.75)+(.5,0)$);
\draw[ultra thick,white,densely dotted] (l000) -- (tree000);
\draw[ultra thick,white,densely dotted] (l001) -- (tree001);
\draw[ultra thick,white,densely dotted] (l010) -- (tree010);
\draw[ultra thick,white,densely dotted] (l011) -- (tree011);
\draw[ultra thick,white,densely dotted] (l100) -- (tree100);
\draw[ultra thick,white,densely dotted] (l101) -- (tree101);
\draw[ultra thick,white,densely dotted] (l110) -- (tree110);
\draw[ultra thick,white,densely dotted] (l111) -- (tree111);
\end{scope}
%
\begin{scope}
\clip ($(q0)+(9.25,4.5)$) rectangle ($(q0)+(9.25,-3.75)+(.5,0)$);
\draw[ultra thick,white,densely dotted] ($(q0)+(-.25,0)$) -- ($(q0)+(9.75,0)$);
\draw[ultra thick,white,densely dotted] ($(q1)+(-.25,0)$) -- ($(q1)+(9.75,0)$);
\draw[ultra thick,white,densely dotted] ($(q2)+(-.25,0)$) -- ($(q2)+(9.75,0)$);
\draw[ultra thick,white,densely dotted] ($(q3)+(-.25,0)$) -- ($(q3)+(9.75,0)$);
\draw[ultra thick,white,densely dotted] ($(q4)+(-.25,0)$) -- ($(q4)+(9.75,0)$);
\draw[ultra thick,white,densely dotted] ($(qd)+(-.25,0)$) -- ($(qd)+(9.75,0)$);
\end{scope}
% u frame
\draw[thick] ($(q0)+(0,.5)$) rectangle ($(q0)+(9.25,-3.85)$);
% u
\draw [Qv,decorate,decoration={brace,amplitude=5pt},xshift=0pt] ($(d0)+(.25,-1)$) -- ($(d0)+(-.25,-1)$) node [Qv,midway,yshift=-.45cm] (u0) {$\hat{U}_{\mathrm{struct}}^i(\mathbf{c}^0)$};
\draw [Qv,decorate,decoration={brace,amplitude=5pt},xshift=0pt] ($(swap22)+(.25,-1)$) -- ($(d1)-(.5,0)+(-.25,-1)$) node [Qv,midway,yshift=-.45cm] (u1) {$\hat{U}_{\mathrm{struct}}^i(\mathbf{c}^1)$};
\draw [Qv,decorate,decoration={brace,amplitude=5pt},xshift=0pt] ($(swap37)+(.25,-1)$) -- ($(swap32)-(.5,0)+(-.25,-1)$) node [Qv,midway,yshift=-.45cm] (u2) {$\hat{U}_{\mathrm{struct}}^i(\mathbf{c}^2)$};
\draw [Qv,decorate,decoration={brace,amplitude=10pt},xshift=0pt] ($(u2)+(.7,-.41)$) -- ($(u0)+(-.7,-.41)$) node [Qv,midway,yshift=-.6cm] (u) {$\hat{U}_{\mathrm{struct}}(C)$};

%
\node[Qv] (k0) at ($(t0)+(0,.85)$) {$d=0$};
\node[Qv] (k1) at ($.5*(s1)+.5*(x1)+(0,.85)$) {$d=1$};
\node[Qv] (k2) at ($.5*(s2)+.5*(x2)+(0,.85)$) {$d=2$};
%
\draw let \p1=(tree), \p2=($(q0)+(0,4.25)$) in node[Qv] (s01) at (\x1,\y2) {$c^0_1$};
\draw let \p1=(tree0), \p2=($(q0)+(0,4.25)$) in node[Qv] (s11) at (\x1,\y2) {$c^1_1$};
\draw let \p1=(tree1), \p2=($(q0)+(0,4.25)$) in node[Qv] (s12) at (\x1,\y2) {$c^1_2$};
\draw let \p1=(tree00), \p2=($(q0)+(0,4.25)$) in node[Qv] (s21) at (\x1,\y2) {$c^2_1$};
\draw let \p1=(tree01), \p2=($(q0)+(0,4.25)$) in node[Qv] (s23) at (\x1,\y2) {$c^2_2$};
\draw let \p1=(tree10), \p2=($(q0)+(0,4.25)$) in node[Qv] (s22) at (\x1,\y2) {$c^2_3$};
\draw let \p1=(tree11), \p2=($(q0)+(0,4.25)$) in node[Qv] (s24) at (\x1,\y2) {$c^2_4$};
\draw [Qv,decorate,decoration={brace,amplitude=5pt},xshift=0pt] ($(s01)+(-.25,.35)$) -- ($(s01)+(.25,.35)$) node[Qv,midway,yshift=.45cm] (g0) {$\mathbf{c}^0$};
\draw [Qv,decorate,decoration={brace,amplitude=5pt},xshift=0pt] ($(s11)+(-.25,.35)$) -- ($(s12)+(.25,.35)$) node[Qv,midway,yshift=.45cm] (g1) {$\mathbf{c}^1$};
\draw [Qv,decorate,decoration={brace,amplitude=5pt},xshift=0pt] ($(s21)+(-.25,.35)$) -- ($(s24)+(.25,.35)$) node[Qv,midway,yshift=.45cm] (g2) {$\mathbf{c}^2$};
\draw [Qv,decorate,decoration={brace,amplitude=10pt},xshift=0pt] ($(g0)+(-.25,.25)$) -- ($(g2)+(.25,.25)$) node [Qv,midway,yshift=.7cm] {$C$};
% swap / cswap
\draw[thick] ($(t0)+(-.25,.25)$) rectangle ($(d0)+(.25,-.25)$);
\draw[thick] ($(s1)+(-.25,.25)$) rectangle ($(d1)+(.25,-.25)$);
\draw[thick] ($(swap21)+(-.25,.25)$) rectangle ($(swap22)+(.25,-.25)$);
\draw[thick] ($(swap31)+(-.25,.25)$) rectangle ($(swap32)+(.25,-.25)$);
\draw[thick] ($(s2)+(-.25,.25)$) rectangle ($(swap33)+(.25,-.25)$);
\draw[thick] ($(swap34)+(-.25,.25)$) rectangle ($(swap35)+(.25,-.25)$);
\draw[thick] ($(swap36)+(-.25,.25)$) rectangle ($(swap37)+(.25,-.25)$);
%
\node[thick,font=\scriptsize] at ($(d0)+(0,-.5)$) {$\hat{\gamma}^0(c^0_1)$};
\node[thick,font=\scriptsize] at ($(d1)+(0,-.5)$) {$\hat{\gamma}^1(c^1_1)$};
\node[thick,font=\scriptsize] at ($(swap22)+(0,-.5)$) {$\hat{\gamma}^1(c^1_2)$};
\node[thick,font=\scriptsize] at ($(swap32)+(0,-.5)$) {$\hat{\gamma}^2(c^2_1)$};
\node[thick,font=\scriptsize] at ($(swap33)+(0,-.5)$) {$\hat{\gamma}^2(c^2_2)$};
\node[thick,font=\scriptsize] at ($(swap35)+(0,-.5)$) {$\hat{\gamma}^2(c^2_3)$};
\node[thick,font=\scriptsize] at ($(swap37)+(0,-.5)$) {$\hat{\gamma}^2(c^2_4)$};
%
\node[anchor=center] at ($(q0)+(-1.5,4.5)$) {(a)};
\node[anchor=center] at ($(q0)+(-1.5,0)+(0,.5)$) {(b)};
\end{tikzpicture}
\end{document}
